TimeMixer: Decomposable Multiscale Mixing for Time Series Forecasting

Time series forecasting is widely used in extensive applications, such as traffic planning and weather forecasting. However, real-world time series usually present intricate temporal variations, making forecasting extremely challenging. Going beyond the mainstream paradigms of plain decomposition and multiperiodicity analysis, we analyze temporal variations in a novel view of multiscale-mixing, which is based on an intuitive but important observation that time series present distinct patterns in different sampling scales. The microscopic and the macroscopic information are reflected in fine and coarse scales respectively, and thereby complex variations can be inherently disentangled. Based on this observation, we propose TimeMixer as a fully MLP-based architecture with Past-Decomposable-Mixing (PDM) and Future-Multipredictor-Mixing (FMM) blocks to take full advantage of disentangled multiscale series in both past extraction and future prediction phases. Concretely, PDM applies the decomposition to multiscale series and further mixes the decomposed seasonal and trend components in fine-to-coarse and coarse-to-fine directions separately, which successively aggregates the microscopic seasonal and macroscopic trend information. FMM further ensembles multiple predictors to utilize complementary forecasting capabilities in multiscale observations. Consequently, TimeMixer is able to achieve consistent state-of-the-art performances in both long-term and short-term forecasting tasks with favorable run-time efficiency.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\textbf{TimeMixer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{PatchTST}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimesNet}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Crossformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{MICN}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{FiLM}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{DLinear}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{FEDformer}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Stationary}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Autoformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Informer}}} \\
    \multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.8}{(\textbf{Ours})}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{patchtst}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{wu2022timesnet}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{zhang2023crossformer}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{wang2023micn}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{zhou2022film}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{dlinear}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{zhou2022fedformer}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{Liu2022NonstationaryTR}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{wu2021autoformer}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{haoyietal-informer-2021}}}
    \\
    
    \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}
    \multicolumn{2}{c}{Metric} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}\\
    \toprule

 \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.163}}&\boldres{\scalebox{0.85}{0.209}}&\scalebox{0.85}{0.186}&\scalebox{0.85}{0.227}&\secondres{\scalebox{0.85}{0.172}}&\secondres{\scalebox{0.85}{0.220}}&\scalebox{0.85}{0.195}&\scalebox{0.85}{0.271}&\scalebox{0.85}{0.198}&\scalebox{0.85}{0.261}&\scalebox{0.85}{0.195}&\scalebox{0.85}{0.236}&\scalebox{0.85}{0.195}&\scalebox{0.85}{0.252} & \scalebox{0.85}{0.217} &\scalebox{0.85}{0.296}& \scalebox{0.85}{0.173} &\scalebox{0.85}{0.223} & \scalebox{0.85}{0.266} &\scalebox{0.85}{0.336} & \scalebox{0.85}{0.300} &\scalebox{0.85}{0.384} \\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.208}}&\boldres{\scalebox{0.85}{0.250}}&\scalebox{0.85}{0.234}&\scalebox{0.85}{0.265}&\scalebox{0.85}{0.219}&\secondres{\scalebox{0.85}{0.261}}&\secondres{\scalebox{0.85}{0.209}}&\scalebox{0.85}{0.277}&\scalebox{0.85}{0.239}&\scalebox{0.85}{0.299}&\scalebox{0.85}{0.239}&\scalebox{0.85}{0.271}&\scalebox{0.85}{0.237}&\scalebox{0.85}{0.295} & \scalebox{0.85}{0.276} &\scalebox{0.85}{0.336} & \scalebox{0.85}{0.245} &\scalebox{0.85}{0.285} & \scalebox{0.85}{0.307} &\scalebox{0.85}{0.367} & \scalebox{0.85}{0.598} &\scalebox{0.85}{0.544}\\
    & \scalebox{0.85}{336} &\secondres{\scalebox{0.85}{0.251}}&\boldres{\scalebox{0.85}{0.287}}&\scalebox{0.85}{0.284}&\secondres{\scalebox{0.85}{0.301}}&\boldres{\scalebox{0.85}{0.246}}&\scalebox{0.85}{0.337}&\scalebox{0.85}{0.273}&\scalebox{0.85}{0.332}&\scalebox{0.85}{0.285}&\scalebox{0.85}{0.336}&\scalebox{0.85}{0.289}&\scalebox{0.85}{0.306}&\scalebox{0.85}{0.282}&\scalebox{0.85}{0.331} & \scalebox{0.85}{0.339} &\scalebox{0.85}{0.380} & \scalebox{0.85}{0.321} &\scalebox{0.85}{0.338} & \scalebox{0.85}{0.359} &\scalebox{0.85}{0.395} & \scalebox{0.85}{0.578} &\scalebox{0.85}{0.523}\\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.339}}&\boldres{\scalebox{0.85}{0.341}}&\scalebox{0.85}{0.356}&\secondres{\scalebox{0.85}{0.349}}&\scalebox{0.85}{0.365}&\scalebox{0.85}{0.359}&\scalebox{0.85}{0.379}&\scalebox{0.85}{0.401}&\scalebox{0.85}{0.351}&\scalebox{0.85}{0.388}&\scalebox{0.85}{0.361}&\scalebox{0.85}{0.351}&\secondres{\scalebox{0.85}{0.345}}&\scalebox{0.85}{0.382} & \scalebox{0.85}{0.403} &\scalebox{0.85}{0.428} & \scalebox{0.85}{0.414} &\scalebox{0.85}{0.410} & \scalebox{0.85}{0.419} &\scalebox{0.85}{0.428} & \scalebox{0.85}{1.059} &\scalebox{0.85}{0.741} 
    \\
    \cmidrule(lr){2-24}
    & \scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.240}}&\boldres{\scalebox{0.85}{0.271}}&\scalebox{0.85}{0.265}&\secondres{\scalebox{0.85}{0.285}}&\secondres{\scalebox{0.85}{0.251}}&\scalebox{0.85}{0.294}&\scalebox{0.85}{0.264}&\scalebox{0.85}{0.320}&\scalebox{0.85}{0.268}&\scalebox{0.85}{0.321}&\scalebox{0.85}{0.271}&\scalebox{0.85}{0.291}&\scalebox{0.85}{0.265}&\scalebox{0.85}{0.315} &\scalebox{0.85}{0.309} &\scalebox{0.85}{0.360} &\scalebox{0.85}{0.288} &\scalebox{0.85}{0.314} &\scalebox{0.85}{0.338} &\scalebox{0.85}{0.382} &\scalebox{0.85}{0.634} &\scalebox{0.85}{0.548} \\
    \midrule
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Solar-Energy}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.189}}&\boldres{\scalebox{0.85}{0.259}}&\scalebox{0.85}{0.265}&\scalebox{0.85}{0.323}&\scalebox{0.85}{0.373}&\scalebox{0.85}{0.358}&\secondres{\scalebox{0.85}{0.232}}&\secondres{\scalebox{0.85}{0.302}}&\scalebox{0.85}{0.257}&\scalebox{0.85}{0.325}&\scalebox{0.85}{0.333}&\scalebox{0.85}{0.350}&\scalebox{0.85}{0.290}&\scalebox{0.85}{0.378}&\scalebox{0.85}{0.286}&\scalebox{0.85}{0.341}&\scalebox{0.85}{0.321}&\scalebox{0.85}{0.380}&\scalebox{0.85}{0.456}&\scalebox{0.85}{0.446}&\scalebox{0.85}{0.287}&\scalebox{0.85}{0.323}
    \\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.222}}&\boldres{\scalebox{0.85}{0.283}}&\scalebox{0.85}{0.288}&\secondres{\scalebox{0.85}{0.332}}&\scalebox{0.85}{0.397}&\scalebox{0.85}{0.376}&\scalebox{0.85}{0.371}&\scalebox{0.85}{0.410}&\secondres{\scalebox{0.85}{0.278}}&\scalebox{0.85}{0.354}&\scalebox{0.85}{0.371}&\scalebox{0.85}{0.372}&\scalebox{0.85}{0.320}&\scalebox{0.85}{0.398}&\scalebox{0.85}{0.291}&\scalebox{0.85}{0.337}&\scalebox{0.85}{0.346}&\scalebox{0.85}{0.369}&\scalebox{0.85}{0.588}&\scalebox{0.85}{0.561}&\scalebox{0.85}{0.297}&\scalebox{0.85}{0.341}
    \\
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.231}}&\boldres{\scalebox{0.85}{0.292}}&\scalebox{0.85}{0.301}&\secondres{\scalebox{0.85}{0.339}}&\scalebox{0.85}{0.420}&\scalebox{0.85}{0.380}&\scalebox{0.85}{0.495}&\scalebox{0.85}{0.515}&\secondres{\scalebox{0.85}{0.298}}&\scalebox{0.85}{0.375}&\scalebox{0.85}{0.408}&\scalebox{0.85}{0.385}&\scalebox{0.85}{0.353}&\scalebox{0.85}{0.415}&\scalebox{0.85}{0.354}&\scalebox{0.85}{0.416}&\scalebox{0.85}{0.357}&\scalebox{0.85}{0.387}&\scalebox{0.85}{0.595}&\scalebox{0.85}{0.588}&\scalebox{0.85}{0.367}&\scalebox{0.85}{0.429}\\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.223}}&\boldres{\scalebox{0.85}{0.285}}&\secondres{\scalebox{0.85}{0.295}}&\secondres{\scalebox{0.85}{0.336}}&\scalebox{0.85}{0.420}&\scalebox{0.85}{0.381}&\scalebox{0.85}{0.526}&\scalebox{0.85}{0.542}&\scalebox{0.85}{0.299}&\scalebox{0.85}{0.379}&\scalebox{0.85}{0.406}&\scalebox{0.85}{0.377}&\scalebox{0.85}{0.357}&\scalebox{0.85}{0.413}
    &\scalebox{0.85}{0.380}&\scalebox{0.85}{0.437}&\scalebox{0.85}{0.375}&\scalebox{0.85}{0.424}&\scalebox{0.85}{0.733}&\scalebox{0.85}{0.633}&\scalebox{0.85}{0.374}&\scalebox{0.85}{0.431}
    \\
    \cmidrule(lr){2-24}
    & \scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.216}}&\boldres{\scalebox{0.85}{0.280}}&\scalebox{0.85}{0.287}&\secondres{\scalebox{0.85}{0.333}}&\scalebox{0.85}{0.403}&\scalebox{0.85}{0.374}&\scalebox{0.85}{0.406}&\scalebox{0.85}{0.442}&\secondres{\scalebox{0.85}{0.283}}&\scalebox{0.85}{0.358}&\scalebox{0.85}{0.380}&\scalebox{0.85}{0.371}&\scalebox{0.85}{0.330}&\scalebox{0.85}{0.401}&\scalebox{0.85}{0.328} &\scalebox{0.85}{0.383} &\scalebox{0.85}{0.350} &\scalebox{0.85}{0.390} &\scalebox{0.85}{0.586} &\scalebox{0.85}{0.557} &\scalebox{0.85}{0.331} &\scalebox{0.85}{0.381}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Electricity}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.153}}&\boldres{\scalebox{0.85}{0.247}}&\scalebox{0.85}{0.190}&\scalebox{0.85}{0.296}&\secondres{\scalebox{0.85}{0.168}}&\secondres{\scalebox{0.85}{0.272}}&\scalebox{0.85}{0.219}&\scalebox{0.85}{0.314}&\scalebox{0.85}{0.180}&\scalebox{0.85}{0.293}&\scalebox{0.85}{0.198}&\scalebox{0.85}{0.274}&\scalebox{0.85}{0.210}&\scalebox{0.85}{0.302} &\scalebox{0.85}{0.193} &\scalebox{0.85}{0.308} &\scalebox{0.85}{0.169} &\scalebox{0.85}{0.273} &\scalebox{0.85}{0.201} &\scalebox{0.85}{0.317} &\scalebox{0.85}{0.274} &\scalebox{0.85}{0.368}\\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.166}}&\boldres{\scalebox{0.85}{0.256}}&\scalebox{0.85}{0.199}&\scalebox{0.85}{0.304}&\scalebox{0.85}{0.184}&\scalebox{0.85}{0.322}&\scalebox{0.85}{0.231}&\scalebox{0.85}{0.322}&\scalebox{0.85}{0.189}&\scalebox{0.85}{0.302}&\scalebox{0.85}{0.198}&\secondres{\scalebox{0.85}{0.278}}&\scalebox{0.85}{0.210}&\scalebox{0.85}{0.305} &\scalebox{0.85}{0.201} &\scalebox{0.85}{0.315} &\secondres{\scalebox{0.85}{0.182}} &\scalebox{0.85}{0.286}&\scalebox{0.85}{0.222} &\scalebox{0.85}{0.334} &\scalebox{0.85}{0.296} &\scalebox{0.85}{0.386}\\
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.185}}&\boldres{\scalebox{0.85}{0.277}}&\scalebox{0.85}{0.217}&\scalebox{0.85}{0.319}&\secondres{\scalebox{0.85}{0.198}}&\secondres{\scalebox{0.85}{0.300}}&\scalebox{0.85}{0.246}&\scalebox{0.85}{0.337}&\secondres{\scalebox{0.85}{0.198}}&\scalebox{0.85}{0.312}&\scalebox{0.85}{0.217}&\secondres{\scalebox{0.85}{0.300}}&\scalebox{0.85}{0.223}&\scalebox{0.85}{0.319} &\scalebox{0.85}{0.214} &\scalebox{0.85}{0.329} &\scalebox{0.85}{0.200} &\scalebox{0.85}{0.304} &\scalebox{0.85}{0.231} &\scalebox{0.85}{0.443} &\scalebox{0.85}{0.300} &\scalebox{0.85}{0.394}\\
    & \scalebox{0.85}{720} &\scalebox{0.85}{0.225}&\boldres{\scalebox{0.85}{0.310}}&\scalebox{0.85}{0.258}&\scalebox{0.85}{0.352}&\secondres{\scalebox{0.85}{0.220}}&\secondres{\scalebox{0.85}{0.320}}&\scalebox{0.85}{0.280}&\scalebox{0.85}{0.363}&\boldres{\scalebox{0.85}{0.217}}&\scalebox{0.85}{0.330}&\scalebox{0.85}{0.278}&\scalebox{0.85}{0.356}&\scalebox{0.85}{0.258}&\scalebox{0.85}{0.350} &\scalebox{0.85}{0.246} &\scalebox{0.85}{0.355} &\scalebox{0.85}{0.222} &\scalebox{0.85}{0.321} &\scalebox{0.85}{0.254} &\scalebox{0.85}{0.361} &\scalebox{0.85}{0.373} &\scalebox{0.85}{0.439}
    \\
    \cmidrule(lr){2-24}
    & \scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.182}}&\boldres{\scalebox{0.85}{0.272}}&\scalebox{0.85}{0.216}&\scalebox{0.85}{0.318}&\secondres{\scalebox{0.85}{0.193}}&\scalebox{0.85}{0.304}&\scalebox{0.85}{0.244}&\scalebox{0.85}{0.334}&\scalebox{0.85}{0.196}&\scalebox{0.85}{0.309}&\scalebox{0.85}{0.223}&\scalebox{0.85}{0.302}&\scalebox{0.85}{0.225}&\scalebox{0.85}{0.319} &\scalebox{0.85}{0.214} &\scalebox{0.85}{0.327} &\secondres{\scalebox{0.85}{0.193}} &\secondres{\scalebox{0.85}{0.296}}&\scalebox{0.85}{0.227} &\scalebox{0.85}{0.338} &\scalebox{0.85}{0.311} &\scalebox{0.85}{0.397}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Traffic}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.462}}&\boldres{\scalebox{0.85}{0.285}}&\secondres{\scalebox{0.85}{0.526}}&\scalebox{0.85}{0.347}&\scalebox{0.85}{0.593}&\secondres{\scalebox{0.85}{0.321}}&\scalebox{0.85}{0.644}&\scalebox{0.85}{0.429}&\scalebox{0.85}{0.577}&\scalebox{0.85}{0.350}&\scalebox{0.85}{0.647}&\scalebox{0.85}{0.384}&\scalebox{0.85}{0.650}&\scalebox{0.85}{0.396} &\scalebox{0.85}{0.587} &\scalebox{0.85}{0.366} &\scalebox{0.85}{0.612} &\scalebox{0.85}{0.338} &\scalebox{0.85}{0.613} &\scalebox{0.85}{0.388} &\scalebox{0.85}{0.719} &\scalebox{0.85}{0.391}
    \\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.473}}&\boldres{\scalebox{0.85}{0.296}}&\secondres{\scalebox{0.85}{0.522}}&\secondres{\scalebox{0.85}{0.332}}&\scalebox{0.85}{0.617}&\scalebox{0.85}{0.336}&\scalebox{0.85}{0.665}&\scalebox{0.85}{0.431}&\scalebox{0.85}{0.589}&\scalebox{0.85}{0.356}&\scalebox{0.85}{0.600}&\scalebox{0.85}{0.361}&\scalebox{0.85}{0.598}&\scalebox{0.85}{0.370} &\scalebox{0.85}{0.604} &\scalebox{0.85}{0.373} &\scalebox{0.85}{0.613} &\scalebox{0.85}{0.340} &\scalebox{0.85}{0.616} &\scalebox{0.85}{0.382} &\scalebox{0.85}{0.696} &\scalebox{0.85}{0.379}
    \\
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.498}}&\boldres{\scalebox{0.85}{0.296}}&\secondres{\scalebox{0.85}{0.517}}&\scalebox{0.85}{0.334}&\scalebox{0.85}{0.629}&\scalebox{0.85}{0.336}&\scalebox{0.85}{0.674}&\scalebox{0.85}{0.420}&\scalebox{0.85}{0.594}&\scalebox{0.85}{0.358}&\scalebox{0.85}{0.610}&\scalebox{0.85}{0.367}&\scalebox{0.85}{0.605}&\scalebox{0.85}{0.373} &\scalebox{0.85}{0.621} &\scalebox{0.85}{0.383} &\scalebox{0.85}{0.618} &\secondres{\scalebox{0.85}{0.328}} &\scalebox{0.85}{0.622} &\scalebox{0.85}{0.337} &\scalebox{0.85}{0.777} &\scalebox{0.85}{0.420}
    \\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.506}}&\boldres{\scalebox{0.85}{0.313}}&\secondres{\scalebox{0.85}{0.552}}&\scalebox{0.85}{0.352}&\scalebox{0.85}{0.640}&\secondres{\scalebox{0.85}{0.350}}&\scalebox{0.85}{0.683}&\scalebox{0.85}{0.424}&\scalebox{0.85}{0.613}&\scalebox{0.85}{0.361}&\scalebox{0.85}{0.691}&\scalebox{0.85}{0.425}&\scalebox{0.85}{0.645}&\scalebox{0.85}{0.394} &\scalebox{0.85}{0.626} &\scalebox{0.85}{0.382} &\scalebox{0.85}{0.653} &\scalebox{0.85}{0.355} &\scalebox{0.85}{0.660} &\scalebox{0.85}{0.408} &\scalebox{0.85}{0.864} &\scalebox{0.85}{0.472} 
    \\
    \cmidrule(lr){2-24}
    & \scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.484}}&\boldres{\scalebox{0.85}{0.297}}&\secondres{\scalebox{0.85}{0.529}}&\scalebox{0.85}{0.341}&\scalebox{0.85}{0.620}&\secondres{\scalebox{0.85}{0.336}}&\scalebox{0.85}{0.667}&\scalebox{0.85}{0.426}&\scalebox{0.85}{0.593}&\scalebox{0.85}{0.356}&\scalebox{0.85}{0.637}&\scalebox{0.85}{0.384}&\scalebox{0.85}{0.625}&\scalebox{0.85}{0.383} &\scalebox{0.85}{0.610} &\scalebox{0.85}{0.376} &\scalebox{0.85}{0.624} &\scalebox{0.85}{0.340} &\scalebox{0.85}{0.628} &\scalebox{0.85}{0.379} &\scalebox{0.85}{0.764} &\scalebox{0.85}{0.416}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.375}}&\boldres{\scalebox{0.85}{0.400}}&\scalebox{0.85}{0.460}&\scalebox{0.85}{0.447}&\secondres{\scalebox{0.85}{0.384}}&\secondres{\scalebox{0.85}{0.402}}&\scalebox{0.85}{0.423}&\scalebox{0.85}{0.448}&\scalebox{0.85}{0.426}&\scalebox{0.85}{0.446}&\scalebox{0.85}{0.438}&\scalebox{0.85}{0.433}&\scalebox{0.85}{0.397}&\scalebox{0.85}{0.412} 
     &\scalebox{0.85}{0.395} &\scalebox{0.85}{0.424} &\scalebox{0.85}{0.513} &\scalebox{0.85}{0.491} &\scalebox{0.85}{0.449} &\scalebox{0.85}{0.459} &\scalebox{0.85}{0.865} &\scalebox{0.85}{0.713}\\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.429}}&\boldres{\scalebox{0.85}{0.421}}&\scalebox{0.85}{0.512}&\scalebox{0.85}{0.477}&\secondres{\scalebox{0.85}{0.436}}&\secondres{\scalebox{0.85}{0.429}}&\scalebox{0.85}{0.471}&\scalebox{0.85}{0.474}&\scalebox{0.85}{0.454}&\scalebox{0.85}{0.464}&\scalebox{0.85}{0.493}&\scalebox{0.85}{0.466}&\scalebox{0.85}{0.446}&\scalebox{0.85}{0.441} 
     &\scalebox{0.85}{0.469} &\scalebox{0.85}{0.470} &\scalebox{0.85}{0.534} &\scalebox{0.85}{0.504} &\scalebox{0.85}{0.500} &\scalebox{0.85}{0.482} &\scalebox{0.85}{1.008} &\scalebox{0.85}{0.792}
    \\
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.484}}&\boldres{\scalebox{0.85}{0.458}}&\scalebox{0.85}{0.546}&\scalebox{0.85}{0.496}&\scalebox{0.85}{0.638}&\scalebox{0.85}{0.469}&\scalebox{0.85}{0.570}&\scalebox{0.85}{0.546}&\scalebox{0.85}{0.493}&\scalebox{0.85}{0.487}&\scalebox{0.85}{0.547}&\scalebox{0.85}{0.495}&\secondres{\scalebox{0.85}{0.489}}&\secondres{\scalebox{0.85}{0.467}}
    &\scalebox{0.85}{0.530} &\scalebox{0.85}{0.499} &\scalebox{0.85}{0.588} &\scalebox{0.85}{0.535} &\scalebox{0.85}{0.521} &\scalebox{0.85}{0.496} &\scalebox{0.85}{1.107} &\scalebox{0.85}{0.809}
    \\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.498}}&\boldres{\scalebox{0.85}{0.482}}&\scalebox{0.85}{0.544}&\scalebox{0.85}{0.517}&\scalebox{0.85}{0.521}&\secondres{\scalebox{0.85}{0.500}}&\scalebox{0.85}{0.653}&\scalebox{0.85}{0.621}&\scalebox{0.85}{0.526}&\scalebox{0.85}{0.526}&\scalebox{0.85}{0.586}&\scalebox{0.85}{0.538}&\secondres{\scalebox{0.85}{0.513}}&\scalebox{0.85}{0.510}
    &\scalebox{0.85}{0.598} &\scalebox{0.85}{0.544} &\scalebox{0.85}{0.643} &\scalebox{0.85}{0.616} &\secondres{\scalebox{0.85}{0.514}} &\scalebox{0.85}{0.512}  &\scalebox{0.85}{1.181} &\scalebox{0.85}{0.865}
    \\
    \cmidrule(lr){2-24}
    & \scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.447}}&\boldres{\scalebox{0.85}{0.440}}&\scalebox{0.85}{0.516}&\scalebox{0.85}{0.484}&\scalebox{0.85}{0.495}&\secondres{\scalebox{0.85}{0.450}}&\scalebox{0.85}{0.529}&\scalebox{0.85}{0.522}&\scalebox{0.85}{0.475}&\scalebox{0.85}{0.480}&\scalebox{0.85}{0.516}&\scalebox{0.85}{0.483}&\secondres{\scalebox{0.85}{0.461}}&\scalebox{0.85}{0.457}&\scalebox{0.85}{0.498} &\scalebox{0.85}{0.484} &\scalebox{0.85}{0.570} &\scalebox{0.85}{0.537} &\scalebox{0.85}{0.496} &\scalebox{0.85}{0.487} &\scalebox{0.85}{1.040} &\scalebox{0.85}{0.795}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.289}}&\boldres{\scalebox{0.85}{0.341}}&\secondres{\scalebox{0.85}{0.308}}&\secondres{\scalebox{0.85}{0.355}}&\scalebox{0.85}{0.340}&\scalebox{0.85}{0.374}&\scalebox{0.85}{0.745}&\scalebox{0.85}{0.584}&\scalebox{0.85}{0.372}&\scalebox{0.85}{0.424}&\scalebox{0.85}{0.322}&\scalebox{0.85}{0.364}&\scalebox{0.85}{0.340}&\scalebox{0.85}{0.394}  &\scalebox{0.85}{0.358} &\scalebox{0.85}{0.397} &\scalebox{0.85}{0.476} &\scalebox{0.85}{0.458} &\scalebox{0.85}{0.346} &\scalebox{0.85}{0.388} &\scalebox{0.85}{3.755} &\scalebox{0.85}{1.525} \\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.372}}&\boldres{\scalebox{0.85}{0.392}}&\secondres{\scalebox{0.85}{0.393}}&\secondres{\scalebox{0.85}{0.405}}&\scalebox{0.85}{0.402}&\scalebox{0.85}{0.414}&\scalebox{0.85}{0.877}&\scalebox{0.85}{0.656}&\scalebox{0.85}{0.492}&\scalebox{0.85}{0.492}&\scalebox{0.85}{0.404}&\scalebox{0.85}{0.414}&\scalebox{0.85}{0.482}&\scalebox{0.85}{0.479} &\scalebox{0.85}{0.429} &\scalebox{0.85}{0.439} &\scalebox{0.85}{0.512} &\scalebox{0.85}{0.493} &\scalebox{0.85}{0.456} &\scalebox{0.85}{0.452}  &\scalebox{0.85}{5.602} &\scalebox{0.85}{1.931}\\
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.386}}&\boldres{\scalebox{0.85}{0.414}}&\secondres{\scalebox{0.85}{0.427}}&\secondres{\scalebox{0.85}{0.436}}&\scalebox{0.85}{0.452}&\scalebox{0.85}{0.452}&\scalebox{0.85}{1.043}&\scalebox{0.85}{0.731}&\scalebox{0.85}{0.607}&\scalebox{0.85}{0.555}&\scalebox{0.85}{0.435}&\scalebox{0.85}{0.445}&\scalebox{0.85}{0.591}&\scalebox{0.85}{0.541} &\scalebox{0.85}{0.496} &\scalebox{0.85}{0.487} &\scalebox{0.85}{0.552} &\scalebox{0.85}{0.551} &\scalebox{0.85}{0.482} &\scalebox{0.85}{0.486} &\scalebox{0.85}{4.721} &\scalebox{0.85}{1.835}\\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.412}}&\boldres{\scalebox{0.85}{0.434}}&\secondres{\scalebox{0.85}{0.436}}&\secondres{\scalebox{0.85}{0.450}}&\scalebox{0.85}{0.462}&\scalebox{0.85}{0.468}&\scalebox{0.85}{1.104}&\scalebox{0.85}{0.763}&\scalebox{0.85}{0.824}&\scalebox{0.85}{0.655}&\scalebox{0.85}{0.447}&\scalebox{0.85}{0.458}&\scalebox{0.85}{0.839}&\scalebox{0.85}{0.661} &\scalebox{0.85}{0.463} &\scalebox{0.85}{0.474}&\scalebox{0.85}{0.562} &\scalebox{0.85}{0.560} &\scalebox{0.85}{0.515} &\scalebox{0.85}{0.511}  &\scalebox{0.85}{3.647} &\scalebox{0.85}{1.625}
    \\
    \cmidrule(lr){2-24}
    & \scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.364}}&\boldres{\scalebox{0.85}{0.395}}&\secondres{\scalebox{0.85}{0.391}}&\secondres{\scalebox{0.85}{0.411}}&\scalebox{0.85}{0.414}&\scalebox{0.85}{0.427}&\scalebox{0.85}{0.942}&\scalebox{0.85}{0.684}&\scalebox{0.85}{0.574}&\scalebox{0.85}{0.531}&\scalebox{0.85}{0.402}&\scalebox{0.85}{0.420}&\scalebox{0.85}{0.563}&\scalebox{0.85}{0.519} &\scalebox{0.85}{0.437} &\scalebox{0.85}{0.449} &\scalebox{0.85}{0.526} &\scalebox{0.85}{0.516} &\scalebox{0.85}{0.450} &\scalebox{0.85}{0.459} &\scalebox{0.85}{4.431} &\scalebox{0.85}{1.729}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.320}}&\boldres{\scalebox{0.85}{0.357}}&\scalebox{0.85}{0.352}&\scalebox{0.85}{0.374}&\secondres{\scalebox{0.85}{0.338}}&\scalebox{0.85}{0.375}&\scalebox{0.85}{0.404}&\scalebox{0.85}{0.426}&\scalebox{0.85}{0.365}&\scalebox{0.85}{0.387}&\scalebox{0.85}{0.353}&\secondres{\scalebox{0.85}{0.370}}&\scalebox{0.85}{0.346}&\scalebox{0.85}{0.374} &\scalebox{0.85}{0.379} &\scalebox{0.85}{0.419} &\scalebox{0.85}{0.386} &\scalebox{0.85}{0.398} &\scalebox{0.85}{0.505} &\scalebox{0.85}{0.475} &\scalebox{0.85}{0.672} &\scalebox{0.85}{0.571} 
    \\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.361}}&\boldres{\scalebox{0.85}{0.381}}&\scalebox{0.85}{0.390}&\scalebox{0.85}{0.393}&\secondres{\scalebox{0.85}{0.374}}&\secondres{\scalebox{0.85}{0.387}}&\scalebox{0.85}{0.450}&\scalebox{0.85}{0.451}&\scalebox{0.85}{0.403}&\scalebox{0.85}{0.408}&\scalebox{0.85}{0.389}&\secondres{\scalebox{0.85}{0.387}}&\scalebox{0.85}{0.382}&\scalebox{0.85}{0.391} &\scalebox{0.85}{0.426} &\scalebox{0.85}{0.441} &\scalebox{0.85}{0.459} &\scalebox{0.85}{0.444} &\scalebox{0.85}{0.553} &\scalebox{0.85}{0.496} &\scalebox{0.85}{0.795} &\scalebox{0.85}{0.669}
    \\
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.390}}&\boldres{\scalebox{0.85}{0.404}}&\scalebox{0.85}{0.421}&\scalebox{0.85}{0.414}&\secondres{\scalebox{0.85}{0.410}}&\scalebox{0.85}{0.411}&\scalebox{0.85}{0.532}&\scalebox{0.85}{0.515}&\scalebox{0.85}{0.436}&\scalebox{0.85}{0.431}&\scalebox{0.85}{0.421}&\secondres{\scalebox{0.85}{0.408}}&\scalebox{0.85}{0.415}&\scalebox{0.85}{0.415} &\scalebox{0.85}{0.445} &\scalebox{0.85}{0.459} &\scalebox{0.85}{0.495} &\scalebox{0.85}{0.464} &\scalebox{0.85}{0.621} &\scalebox{0.85}{0.537}  &\scalebox{0.85}{1.212} &\scalebox{0.85}{0.871}
    \\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.454}}&\boldres{\scalebox{0.85}{0.441}}&\scalebox{0.85}{0.462}&\scalebox{0.85}{0.449}&\scalebox{0.85}{0.478}&\secondres{\scalebox{0.85}{0.450}}&\scalebox{0.85}{0.666}&\scalebox{0.85}{0.589}&\scalebox{0.85}{0.489}&\scalebox{0.85}{0.462}&\scalebox{0.85}{0.481}&\boldres{\scalebox{0.85}{0.441}}&\secondres{\scalebox{0.85}{0.473}}&\scalebox{0.85}{0.451} &\scalebox{0.85}{0.543} &\scalebox{0.85}{0.490} &\scalebox{0.85}{0.585} &\scalebox{0.85}{0.516} &\scalebox{0.85}{0.671} &\scalebox{0.85}{0.561} &\scalebox{0.85}{1.166} &\scalebox{0.85}{0.823}
    \\
    \cmidrule(lr){2-24}
    & \scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.381}}&\boldres{\scalebox{0.85}{0.395}}&\scalebox{0.85}{0.406}&\scalebox{0.85}{0.407}&\secondres{\scalebox{0.85}{0.400}}&\scalebox{0.85}{0.406}&\scalebox{0.85}{0.513}&\scalebox{0.85}{0.495}&\scalebox{0.85}{0.423}&\scalebox{0.85}{0.422}&\scalebox{0.85}{0.411}&\secondres{\scalebox{0.85}{0.402}}&\scalebox{0.85}{0.404}&\scalebox{0.85}{0.408}  &\scalebox{0.85}{0.448} &\scalebox{0.85}{0.452} &\scalebox{0.85}{0.481} &\scalebox{0.85}{0.456} &\scalebox{0.85}{0.588} &\scalebox{0.85}{0.517} &\scalebox{0.85}{0.961} &\scalebox{0.85}{0.734}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.175}}&\boldres{\scalebox{0.85}{0.258}}&\secondres{\scalebox{0.85}{0.183}}&\scalebox{0.85}{0.270}&\scalebox{0.85}{0.187}&\scalebox{0.85}{0.267}&\scalebox{0.85}{0.287}&\scalebox{0.85}{0.366}&\scalebox{0.85}{0.197}&\scalebox{0.85}{0.296}&\secondres{\scalebox{0.85}{0.183}}&\secondres{\scalebox{0.85}{0.266}}&\scalebox{0.85}{0.193}&\scalebox{0.85}{0.293}
    &\scalebox{0.85}{0.203} &\scalebox{0.85}{0.287} &\scalebox{0.85}{0.192} &\scalebox{0.85}{0.274} &\scalebox{0.85}{0.255} &\scalebox{0.85}{0.339} &\scalebox{0.85}{0.365} &\scalebox{0.85}{0.453}
    \\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.237}}&\boldres{\scalebox{0.85}{0.299}}&\scalebox{0.85}{0.255}&\scalebox{0.85}{0.314}&\scalebox{0.85}{0.249}&\scalebox{0.85}{0.309}&\scalebox{0.85}{0.414}&\scalebox{0.85}{0.492}&\scalebox{0.85}{0.284}&\scalebox{0.85}{0.361}&\secondres{\scalebox{0.85}{0.248}}&\secondres{\scalebox{0.85}{0.305}}&\scalebox{0.85}{0.284}&\scalebox{0.85}{0.361}
    &\scalebox{0.85}{0.269} &\scalebox{0.85}{0.328} &\scalebox{0.85}{0.280} &\scalebox{0.85}{0.339} &\scalebox{0.85}{0.281} &\scalebox{0.85}{0.340} &\scalebox{0.85}{0.533} &\scalebox{0.85}{0.563}
    \\
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.298}}&\boldres{\scalebox{0.85}{0.340}}&\secondres{\scalebox{0.85}{0.309}}&\scalebox{0.85}{0.347}&\scalebox{0.85}{0.321}&\scalebox{0.85}{0.351}&\scalebox{0.85}{0.597}&\scalebox{0.85}{0.542}&\scalebox{0.85}{0.381}&\scalebox{0.85}{0.429}&\secondres{\scalebox{0.85}{0.309}}&\secondres{\scalebox{0.85}{0.343}}&\scalebox{0.85}{0.382}&\scalebox{0.85}{0.429}
    &\scalebox{0.85}{0.325} &\scalebox{0.85}{0.366} &\scalebox{0.85}{0.334} &\scalebox{0.85}{0.361} &\scalebox{0.85}{0.339} &\scalebox{0.85}{0.372} &\scalebox{0.85}{1.363} &\scalebox{0.85}{0.887}
    \\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.391}}&\boldres{\scalebox{0.85}{0.396}}&\scalebox{0.85}{0.412}&\scalebox{0.85}{0.404}&\secondres{\scalebox{0.85}{0.408}}&\scalebox{0.85}{0.403}&\scalebox{0.85}{1.730}&\scalebox{0.85}{1.042}&\scalebox{0.85}{0.549}&\scalebox{0.85}{0.522}&\scalebox{0.85}{0.410}&\secondres{\scalebox{0.85}{0.400}}&\scalebox{0.85}{0.558}&\scalebox{0.85}{0.525}
     &\scalebox{0.85}{0.421} &\scalebox{0.85}{0.415} &\scalebox{0.85}{0.417} &\scalebox{0.85}{0.413} &\scalebox{0.85}{0.433} &\scalebox{0.85}{0.432} &\scalebox{0.85}{3.379} &\scalebox{0.85}{1.338}
     \\
    \cmidrule(lr){2-24}
    &\scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.275}}&\boldres{\scalebox{0.85}{0.323}}&\scalebox{0.85}{0.290}&\scalebox{0.85}{0.334}&\scalebox{0.85}{0.291}&\scalebox{0.85}{0.333}&\scalebox{0.85}{0.757}&\scalebox{0.85}{0.610}&\scalebox{0.85}{0.353}&\scalebox{0.85}{0.402}&\secondres{\scalebox{0.85}{0.287}}&\secondres{\scalebox{0.85}{0.329}}&\scalebox{0.85}{0.354}&\scalebox{0.85}{0.402} &\scalebox{0.85}{0.305} &\scalebox{0.85}{0.349} &\scalebox{0.85}{0.306} &\scalebox{0.85}{0.347} &\scalebox{0.85}{0.327} &\scalebox{0.85}{0.371} &\scalebox{0.85}{1.410} &\scalebox{0.85}{0.810}\\
    % \midrule
    
    % \multicolumn{2}{c}{\scalebox{0.85}{{$1^{\text{st}}$ Count}}}&\scalebox{0.85}{65} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\textbf{TimeMixer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{PatchTST}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimesNet}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Crossformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{MICN}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{FiLM}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{DLinear}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{FEDformer}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Stationary}}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Autoformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Informer}}} \\
    \multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.8}{(\textbf{Ours})}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{patchtst}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{wu2022timesnet}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{zhang2023crossformer}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{wang2023micn}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{zhou2022film}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{dlinear}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{zhou2022fedformer}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{Liu2022NonstationaryTR}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{wu2021autoformer}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyear{haoyietal-informer-2021}}}

    \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}
    \multicolumn{2}{c}{Metric} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}\\
    \toprule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}} 
    & \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.147}}&\boldres{\scalebox{0.78}{0.197}}&\secondres{\scalebox{0.78}{0.149}}&\secondres{\scalebox{0.78}{0.198}}&\scalebox{0.78}{0.172}&\scalebox{0.78}{0.220}&\scalebox{0.78}{0.232}&\scalebox{0.78}{0.302}&\scalebox{0.78}{0.161}&\scalebox{0.78}{0.229}&\scalebox{0.78}{0.199}&\scalebox{0.78}{0.262}&\scalebox{0.78}{0.176}&\scalebox{0.78}{0.237}&\scalebox{0.78}{0.217}&\scalebox{0.78}{0.296}&\scalebox{0.78}{0.173}&\scalebox{0.78}{0.223}&\scalebox{0.78}{0.266}&\scalebox{0.78}{0.336}&\scalebox{0.78}{0.300}&\scalebox{0.78}{0.384}\\
    & \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.189}}&\boldres{\scalebox{0.78}{0.239}}&\secondres{\scalebox{0.78}{0.194}}&\secondres{\scalebox{0.78}{0.241}}&\scalebox{0.78}{0.219}&\scalebox{0.78}{0.261}&\scalebox{0.78}{0.371}&\scalebox{0.78}{0.410}&\scalebox{0.78}{0.220}&\scalebox{0.78}{0.281}&\scalebox{0.78}{0.228}&\scalebox{0.78}{0.288}&\scalebox{0.78}{0.220}&\scalebox{0.78}{0.282}&\scalebox{0.78}{0.276}&\scalebox{0.78}{0.336}&\scalebox{0.78}{0.245}&\scalebox{0.78}{0.285}&\scalebox{0.78}{0.307}&\scalebox{0.78}{0.367}&\scalebox{0.78}{0.598}&\scalebox{0.78}{0.544}\\
    & \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.241}}&\boldres{\scalebox{0.78}{0.280}}&\scalebox{0.78}{0.306}&\secondres{\scalebox{0.78}{0.282}}&\secondres{\scalebox{0.78}{0.246}}&\scalebox{0.78}{0.337}&\scalebox{0.78}{0.495}&\scalebox{0.78}{0.515}&\scalebox{0.78}{0.278}&\scalebox{0.78}{0.331}&\scalebox{0.78}{0.267}&\scalebox{0.78}{0.323}&\scalebox{0.78}{0.265}&\scalebox{0.78}{0.319}&\scalebox{0.78}{0.339}&\scalebox{0.78}{0.380}&\scalebox{0.78}{0.321}&\scalebox{0.78}{0.338}&\scalebox{0.78}{0.359}&\scalebox{0.78}{0.395}&\scalebox{0.78}{0.578}&\scalebox{0.78}{0.523}\\
    & \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.310}}&\boldres{\scalebox{0.78}{0.330}}&\scalebox{0.78}{0.314}&\secondres{\scalebox{0.78}{0.334}}&\scalebox{0.78}{0.365}&\scalebox{0.78}{0.359}&\scalebox{0.78}{0.526}&\scalebox{0.78}{0.542}&\secondres{\scalebox{0.78}{0.311}}&\scalebox{0.78}{0.356}&\scalebox{0.78}{0.319}&\scalebox{0.78}{0.361}&\scalebox{0.78}{0.323}&\scalebox{0.78}{0.362}&\scalebox{0.78}{0.403}&\scalebox{0.78}{0.428}&\scalebox{0.78}{0.414}&\scalebox{0.78}{0.410}&\scalebox{0.78}{0.419}&\scalebox{0.78}{0.428}&\scalebox{0.78}{1.059}&\scalebox{0.78}{0.741}
    \\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.222}}&\boldres{\scalebox{0.78}{0.262}}&\secondres{\scalebox{0.78}{0.241}}&\secondres{\scalebox{0.78}{0.264}}&\scalebox{0.78}{0.251}&\scalebox{0.78}{0.294}&\scalebox{0.78}{0.406}&\scalebox{0.78}{0.442}&\scalebox{0.78}{0.242}&\scalebox{0.78}{0.299}&\scalebox{0.78}{0.253}&\scalebox{0.78}{0.309}&\scalebox{0.78}{0.246}&\scalebox{0.78}{0.300}&\scalebox{0.78}{0.309}&\scalebox{0.78}{0.360}&\scalebox{0.78}{0.288}&\scalebox{0.78}{0.314}&\scalebox{0.78}{0.338}&\scalebox{0.78}{0.382}&\scalebox{0.78}{0.634}&\scalebox{0.78}{0.548}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Solar-Energy}}} 
    & \scalebox{0.78}{96}  &\boldres{\scalebox{0.78}{0.167}}&\boldres{\scalebox{0.78}{0.220}}&\scalebox{0.78}{0.224}&\scalebox{0.78}{0.278}&\scalebox{0.78}{0.219}&\scalebox{0.78}{0.314}&\secondres{\scalebox{0.78}{0.181}}&\secondres{\scalebox{0.78}{0.240}}&\scalebox{0.78}{0.188}&\scalebox{0.78}{0.252}&\scalebox{0.78}{0.320}&\scalebox{0.78}{0.339}&\scalebox{0.78}{0.289}&\scalebox{0.78}{0.377}&\scalebox{0.78}{0.201}&\scalebox{0.78}{0.304}&\scalebox{0.78}{0.321}&\scalebox{0.78}{0.380}&\scalebox{0.78}{0.456}&\scalebox{0.78}{0.446}&\scalebox{0.78}{0.200}&\scalebox{0.78}{0.247}
    \\
    & \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.187}}&\boldres{\scalebox{0.78}{0.249}}&\scalebox{0.78}{0.253}&\scalebox{0.78}{0.298}&\scalebox{0.78}{0.231}&\scalebox{0.78}{0.322}&\secondres{\scalebox{0.78}{0.196}}&\scalebox{0.78}{0.252}&\scalebox{0.78}{0.215}&\scalebox{0.78}{0.280}&\scalebox{0.78}{0.360}&\scalebox{0.78}{0.362}&\scalebox{0.78}{0.319}&\scalebox{0.78}{0.397}&\scalebox{0.78}{0.237}&\scalebox{0.78}{0.337}&\scalebox{0.78}{0.346}&\scalebox{0.78}{0.369}&\scalebox{0.78}{0.588}&\scalebox{0.78}{0.561}&\scalebox{0.78}{0.220}&\secondres{\scalebox{0.78}{0.251}}
    \\
    & \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.200}}&\secondres{\scalebox{0.78}{0.258}}&\scalebox{0.78}{0.273}&\scalebox{0.78}{0.306}&\scalebox{0.78}{0.246}&\scalebox{0.78}{0.337}&\secondres{\scalebox{0.78}{0.216}}&\boldres{\scalebox{0.78}{0.243}}&\scalebox{0.78}{0.222}&\scalebox{0.78}{0.267}&\scalebox{0.78}{0.398}&\scalebox{0.78}{0.375}&\scalebox{0.78}{0.352}&\scalebox{0.78}{0.415}&\scalebox{0.78}{0.254}&\scalebox{0.78}{0.362}&\scalebox{0.78}{0.357}&\scalebox{0.78}{0.387}&\scalebox{0.78}{0.595}&\scalebox{0.78}{0.588}&\scalebox{0.78}{0.260}&\scalebox{0.78}{0.287}
    \\
    & \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.215}}&\boldres{\scalebox{0.78}{0.250}}&\scalebox{0.78}{0.272}&\scalebox{0.78}{0.308}&\scalebox{0.78}{0.280}&\scalebox{0.78}{0.363}&\secondres{\scalebox{0.78}{0.220}}&\secondres{\scalebox{0.78}{0.256}}&\scalebox{0.78}{0.226}&\scalebox{0.78}{0.264}&\scalebox{0.78}{0.399}&\scalebox{0.78}{0.368}&\scalebox{0.78}{0.356}&\scalebox{0.78}{0.412}&\scalebox{0.78}{0.280}&\scalebox{0.78}{0.397}&\scalebox{0.78}{0.335}&\scalebox{0.78}{0.384}&\scalebox{0.78}{0.733}&\scalebox{0.78}{0.633}&\scalebox{0.78}{0.244}&\scalebox{0.78}{0.301}
    \\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.192}}&\boldres{\scalebox{0.78}{0.244}}&\scalebox{0.78}{0.256}&\scalebox{0.78}{0.298}&\scalebox{0.78}{0.244}&\scalebox{0.78}{0.334}&\secondres{\scalebox{0.78}{0.204}}&\secondres{\scalebox{0.78}{0.248}}&\scalebox{0.78}{0.213}&\scalebox{0.78}{0.266}&\scalebox{0.78}{0.369}&\scalebox{0.78}{0.361}&\scalebox{0.78}{0.329}&\scalebox{0.78}{0.400}&\scalebox{0.78}{0.243}&\scalebox{0.78}{0.350}&\scalebox{0.78}{0.340}&\scalebox{0.78}{0.380}&\scalebox{0.78}{0.593}&\scalebox{0.78}{0.557}&\scalebox{0.78}{0.231}&\scalebox{0.78}{0.272}\\
    \midrule
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Electricity}}} 
    & \scalebox{0.78}{96}  
    &\boldres{\scalebox{0.78}{0.129}}&\secondres{\scalebox{0.78}{0.224}}&\boldres{\scalebox{0.78}{0.129}}&\boldres{\scalebox{0.78}{0.222}}&\scalebox{0.78}{0.168}&\scalebox{0.78}{0.272}&\scalebox{0.78}{0.150}&\scalebox{0.78}{0.251}&\scalebox{0.78}{0.164}&\scalebox{0.78}{0.269}&\scalebox{0.78}{0.154}&\scalebox{0.78}{0.267}&\secondres{\scalebox{0.78}{0.140}}&\scalebox{0.78}{0.237}&\scalebox{0.78}{0.193}&\scalebox{0.78}{0.308}&\scalebox{0.78}{0.169}&\scalebox{0.78}{0.273}&\scalebox{0.78}{0.201}&\scalebox{0.78}{0.317}&\scalebox{0.78}{0.274}&\scalebox{0.78}{0.368}
    \\
    & \scalebox{0.78}{192} 
    &\boldres{\scalebox{0.78}{0.140}} &\boldres{\scalebox{0.78}{0.220}} &\secondres{\scalebox{0.78}{0.147}} & \secondres{\scalebox{0.78}{0.240}} & \scalebox{0.78}{0.184} 
    & \scalebox{0.78}{0.322} &\scalebox{0.78}{0.161} & \scalebox{0.78}{0.260}& \scalebox{0.78}{0.177} & \scalebox{0.78}{0.285} &
    \scalebox{0.78}{0.164} & \scalebox{0.78}{0.258} & \scalebox{0.78}{0.153} & \scalebox{0.78}{0.249} &\scalebox{0.78}{0.201} & \scalebox{0.78}{0.315} & \scalebox{0.78}{0.182} & \scalebox{0.78}{0.286} &\scalebox{0.78}{0.222} & \scalebox{0.78}{0.334} &\scalebox{0.78}{0.296} & \scalebox{0.78}{0.386}
    \\
    & \scalebox{0.78}{336} 
    &\boldres{\scalebox{0.78}{0.161}} &\boldres{\scalebox{0.78}{0.255}} &\secondres{\scalebox{0.78}{0.163}} &\secondres{\scalebox{0.78}{0.259}} & \scalebox{0.78}{0.198} & \scalebox{0.78}{0.300} &\scalebox{0.78}{0.182} & \scalebox{0.78}{0.281} & \scalebox{0.78}{0.193} & \scalebox{0.78}{0.304}  & \scalebox{0.78}{0.188} & \scalebox{0.78}{0.283}  & \scalebox{0.78}{0.169} & \scalebox{0.78}{0.267} &\scalebox{0.78}{0.214} & \scalebox{0.78}{0.329} & \scalebox{0.78}{0.200}  & \scalebox{0.78}{0.304} &\scalebox{0.78}{0.231} & \scalebox{0.78}{0.338} &\scalebox{0.78}{0.300} & \scalebox{0.78}{0.394}
    \\
    & \scalebox{0.78}{720} 
    &\boldres{\scalebox{0.78}{0.194}} &\boldres{\scalebox{0.78}{0.287}} &\secondres{\scalebox{0.78}{0.197}} &\secondres{\scalebox{0.78}{0.290}} & \scalebox{0.78}{0.220} & \scalebox{0.78}{0.320} &\scalebox{0.78}{0.251} & \scalebox{0.78}{0.339} & \scalebox{0.78}{0.212} & \scalebox{0.78}{0.321} & \scalebox{0.78}{0.236} & \scalebox{0.78}{0.332} & \scalebox{0.78}{0.203} & \scalebox{0.78}{0.301} &\scalebox{0.78}{0.246} & \scalebox{0.78}{0.355} & \scalebox{0.78}{0.222} & \scalebox{0.78}{0.321}&\scalebox{0.78}{0.254} & \scalebox{0.78}{0.361} &\scalebox{0.78}{0.373} & \scalebox{0.78}{0.439} 
    \\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} 
    &\boldres{\scalebox{0.78}{0.156}} &\boldres{\scalebox{0.78}{0.246} } 
    &\secondres{\scalebox{0.78}{0.159}} &\secondres{\scalebox{0.78}{0.253}} 
    &\scalebox{0.78}{0.192} &\scalebox{0.78}{0.295}
    &\scalebox{0.78}{0.186} & \scalebox{0.78}{0.283}  
    &\scalebox{0.78}{0.186} & \scalebox{0.78}{0.295} &\scalebox{0.78}{0.186} &\scalebox{0.78}{0.285} &\scalebox{0.78}{0.166} &\scalebox{0.78}{0.264} &\scalebox{0.78}{0.214} &\scalebox{0.78}{0.321} &\scalebox{0.78}{0.213} & \scalebox{0.78}{0.296} &\scalebox{0.78}{0.227} & \scalebox{0.78}{0.338}&\scalebox{0.78}{0.311} & \scalebox{0.78}{0.397}\\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Trafﬁc}}} 
    & \scalebox{0.78}{96}  &\boldres{\scalebox{0.78}{0.360}}&\boldres{\scalebox{0.78}{0.249}}&\boldres{\scalebox{0.78}{0.360}}&\boldres{\scalebox{0.78}{0.249}}&\scalebox{0.78}{0.593}&\scalebox{0.78}{0.321}&\scalebox{0.78}{0.514}&\secondres{\scalebox{0.78}{0.267}}&\scalebox{0.78}{0.519}&\scalebox{0.78}{0.309}&\scalebox{0.78}{0.416}&\scalebox{0.78}{0.294}&\secondres{\scalebox{0.78}{0.410}}&\scalebox{0.78}{0.282}&\scalebox{0.78}{0.587}&\scalebox{0.78}{0.366}&\scalebox{0.78}{0.612}&\scalebox{0.78}{0.338}&\scalebox{0.78}{0.613}&\scalebox{0.78}{0.388}&\scalebox{0.78}{0.719}&\scalebox{0.78}{0.391}
    \\
    & \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.375}}&\boldres{\scalebox{0.78}{0.250}}&\secondres{\scalebox{0.78}{0.379}}&\scalebox{0.78}{0.256}&\scalebox{0.78}{0.617}&\scalebox{0.78}{0.336}&\scalebox{0.78}{0.549}&\secondres{\scalebox{0.78}{0.252}}&\scalebox{0.78}{0.537}&\scalebox{0.78}{0.315}&\scalebox{0.78}{0.408}&\scalebox{0.78}{0.288}&\scalebox{0.78}{0.423}&\scalebox{0.78}{0.287}&\scalebox{0.78}{0.604}&\scalebox{0.78}{0.373}&\scalebox{0.78}{0.613}&\scalebox{0.78}{0.340}&\scalebox{0.78}{0.616}&\scalebox{0.78}{0.382}&\scalebox{0.78}{0.696}&\scalebox{0.78}{0.379}
    \\
    & \scalebox{0.78}{336} 
    &\boldres{\scalebox{0.78}{0.385}}&\secondres{\scalebox{0.78}{0.270}}&\secondres{\scalebox{0.78}{0.392}}&\boldres{\scalebox{0.78}{0.264}}&\scalebox{0.78}{0.629}&\scalebox{0.78}{0.336}&\scalebox{0.78}{0.530}&\scalebox{0.78}{0.300}&\scalebox{0.78}{0.534}&\scalebox{0.78}{0.313}&\scalebox{0.78}{0.425}&\scalebox{0.78}{0.298}&\scalebox{0.78}{0.436}&\scalebox{0.78}{0.296}&\scalebox{0.78}{0.621}&\scalebox{0.78}{0.383}&\scalebox{0.78}{0.618}&\scalebox{0.78}{0.328}&\scalebox{0.78}{0.622}&\scalebox{0.78}{0.337}&\scalebox{0.78}{0.777}&\scalebox{0.78}{0.420}
    \\
    & \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.430}}&\boldres{\scalebox{0.78}{0.281}}&\secondres{\scalebox{0.78}{0.432}}&\secondres{\scalebox{0.78}{0.286}}&\scalebox{0.78}{0.640}&\scalebox{0.78}{0.350}&\scalebox{0.78}{0.573}&\scalebox{0.78}{0.313}&\scalebox{0.78}{0.577}&\scalebox{0.78}{0.325}&\scalebox{0.78}{0.520}&\scalebox{0.78}{0.353}&\scalebox{0.78}{0.466}&\scalebox{0.78}{0.315}&\scalebox{0.78}{0.626}&\scalebox{0.78}{0.382}&\scalebox{0.78}{0.653}&\scalebox{0.78}{0.355}&\scalebox{0.78}{0.660}&\scalebox{0.78}{0.408}&\scalebox{0.78}{0.864}&\scalebox{0.78}{0.472}
    \\
    \cmidrule(lr){2-24}
   & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.387}}&\boldres{\scalebox{0.78}{0.262}}&\secondres{\scalebox{0.78}{0.391}}&\secondres{\scalebox{0.78}{0.264}}&\scalebox{0.78}{0.620}&\scalebox{0.78}{0.336}&\scalebox{0.78}{0.542}&\scalebox{0.78}{0.283}&\scalebox{0.78}{0.541}&\scalebox{0.78}{0.315}&\scalebox{0.78}{0.442}&\scalebox{0.78}{0.308}&\scalebox{0.78}{0.434}&\scalebox{0.78}{0.295}&\scalebox{0.78}{0.609}&\scalebox{0.78}{0.376}&\scalebox{0.78}{0.624}&\scalebox{0.78}{0.340}&\scalebox{0.78}{0.628}&\scalebox{0.78}{0.379}&\scalebox{0.78}{0.764}&\scalebox{0.78}{0.415}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}} 
    & \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.361}}&\boldres{\scalebox{0.78}{0.390}}&\secondres{\scalebox{0.78}{0.370}}&\scalebox{0.78}{0.400}&\scalebox{0.78}{0.384}&\scalebox{0.78}{0.402}&\scalebox{0.78}{0.418}&\scalebox{0.78}{0.438}&\scalebox{0.78}{0.421}&\scalebox{0.78}{0.431}&\scalebox{0.78}{0.422}&\scalebox{0.78}{0.432}&\scalebox{0.78}{0.375}&\secondres{\scalebox{0.78}{0.399}}&\scalebox{0.78}{0.376}&\scalebox{0.78}{0.419}&\scalebox{0.78}{0.513}&\scalebox{0.78}{0.491}&\scalebox{0.78}{0.449}&\scalebox{0.78}{0.459}&\scalebox{0.78}{0.865}&\scalebox{0.78}{0.713}\\
    & \scalebox{0.78}{192} &\secondres{\scalebox{0.78}{0.409}}&\boldres{\scalebox{0.78}{0.414}}&\scalebox{0.78}{0.413}&\scalebox{0.78}{0.429}&\scalebox{0.78}{0.436}&\scalebox{0.78}{0.429}&\scalebox{0.78}{0.539}&\scalebox{0.78}{0.517}&\scalebox{0.78}{0.474}&\scalebox{0.78}{0.487}&\scalebox{0.78}{0.462}&\scalebox{0.78}{0.458}&\boldres{\scalebox{0.78}{0.405}}&\secondres{\scalebox{0.78}{0.416}}&\scalebox{0.78}{0.420}&\scalebox{0.78}{0.448}&\scalebox{0.78}{0.534}&\scalebox{0.78}{0.504}&\scalebox{0.78}{0.500}&\scalebox{0.78}{0.482}&\scalebox{0.78}{1.008}&\scalebox{0.78}{0.792}\\
    & \scalebox{0.78}{336} &\secondres{\scalebox{0.78}{0.430}}&\boldres{\scalebox{0.78}{0.429}}&\boldres{\scalebox{0.78}{0.422}}&\secondres{\scalebox{0.78}{0.440}}&\scalebox{0.78}{0.638}&\scalebox{0.78}{0.469}&\scalebox{0.78}{0.709}&\scalebox{0.78}{0.638}&\scalebox{0.78}{0.569}&\scalebox{0.78}{0.551}&\scalebox{0.78}{0.501}&\scalebox{0.78}{0.483}&\scalebox{0.78}{0.439}&\scalebox{0.78}{0.443}&\scalebox{0.78}{0.459}&\scalebox{0.78}{0.465}&\scalebox{0.78}{0.588}&\scalebox{0.78}{0.535}&\scalebox{0.78}{0.521}&\scalebox{0.78}{0.496}&\scalebox{0.78}{1.107}&\scalebox{0.78}{0.809}\\
    & \scalebox{0.78}{720}&\boldres{\scalebox{0.78}{0.445}}&\boldres{\scalebox{0.78}{0.460}}&\secondres{\scalebox{0.78}{0.447}}&\secondres{\scalebox{0.78}{0.468}}&\scalebox{0.78}{0.521}&\scalebox{0.78}{0.500}&\scalebox{0.78}{0.733}&\scalebox{0.78}{0.636}&\scalebox{0.78}{0.770}&\scalebox{0.78}{0.672}&\scalebox{0.78}{0.544}&\scalebox{0.78}{0.526}&\scalebox{0.78}{0.472}&\scalebox{0.78}{0.490}&\scalebox{0.78}{0.506}&\scalebox{0.78}{0.507}&\scalebox{0.78}{0.643}&\scalebox{0.78}{0.616}&\scalebox{0.78}{0.514}&\scalebox{0.78}{0.512}&\scalebox{0.78}{1.181}&\scalebox{0.78}{0.865}\\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg}&\boldres{\scalebox{0.78}{0.411}}&\boldres{\scalebox{0.78}{0.423}}&\secondres{\scalebox{0.78}{0.413}}&\secondres{\scalebox{0.78}{0.434}}&\scalebox{0.78}{0.458}&\scalebox{0.78}{0.450}&\scalebox{0.78}{0.600}&\scalebox{0.78}{0.557}&\scalebox{0.78}{0.558}&\scalebox{0.78}{0.535}&\scalebox{0.78}{0.482}&\scalebox{0.78}{0.475}&\scalebox{0.78}{0.423}&\scalebox{0.78}{0.437}&\scalebox{0.78}{0.440}&\scalebox{0.78}{0.460}&\scalebox{0.78}{0.57}&\scalebox{0.78}{0.536}&\scalebox{0.78}{0.496}&\scalebox{0.78}{0.487}&\scalebox{0.78}{1.040}&\scalebox{0.78}{0.795}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}} 
    & \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.271}}&\boldres{\scalebox{0.78}{0.330}}&\secondres{\scalebox{0.78}{0.274}}&\secondres{\scalebox{0.78}{0.337}}&\scalebox{0.78}{0.340}&\scalebox{0.78}{0.374}&\scalebox{0.78}{0.425}&\scalebox{0.78}{0.463}&\scalebox{0.78}{0.299}&\scalebox{0.78}{0.364}&\scalebox{0.78}{0.323}&\scalebox{0.78}{0.370}&\scalebox{0.78}{0.289}&\scalebox{0.78}{0.353}&\scalebox{0.78}{0.346}&\scalebox{0.78}{0.388}&\scalebox{0.78}{0.476}&\scalebox{0.78}{0.458}&\scalebox{0.78}{0.358}&\scalebox{0.78}{0.397}&\scalebox{0.78}{3.755}&\scalebox{0.78}{1.525}\\
    & \scalebox{0.78}{192} &\scalebox{0.78}{0.317}&\scalebox{0.78}{0.402}&\secondres{\scalebox{0.78}{0.314}}&\secondres{\scalebox{0.78}{0.382}}&\boldres{\scalebox{0.78}{0.231}}&\boldres{\scalebox{0.78}{0.322}}&\scalebox{0.78}{0.473}&\scalebox{0.78}{0.500}&\scalebox{0.78}{0.441}&\scalebox{0.78}{0.454}&\scalebox{0.78}{0.391}&\scalebox{0.78}{0.415}&\scalebox{0.78}{0.383}&\scalebox{0.78}{0.418}&\scalebox{0.78}{0.429}&\scalebox{0.78}{0.439}&\scalebox{0.78}{0.512}&\scalebox{0.78}{0.493}&\scalebox{0.78}{0.456}&\scalebox{0.78}{0.452}&\scalebox{0.78}{5.602}&\scalebox{0.78}{1.931}\\
    & \scalebox{0.78}{336} &\secondres{\scalebox{0.78}{0.332}}&\secondres{\scalebox{0.78}{0.396}}&\boldres{\scalebox{0.78}{0.329}}&\boldres{\scalebox{0.78}{0.384}}&\scalebox{0.78}{0.452}&\scalebox{0.78}{0.452}&\scalebox{0.78}{0.581}&\scalebox{0.78}{0.562}&\scalebox{0.78}{0.654}&\scalebox{0.78}{0.567}&\scalebox{0.78}{0.415}&\scalebox{0.78}{0.440}&\scalebox{0.78}{0.448}&\scalebox{0.78}{0.465}&\scalebox{0.78}{0.496}&\scalebox{0.78}{0.487}&\scalebox{0.78}{0.552}&\scalebox{0.78}{0.551}&\scalebox{0.78}{0.482}&\scalebox{0.78}{0.486}&\scalebox{0.78}{4.721}&\scalebox{0.78}{1.835}\\
    & \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.342}}&\boldres{\scalebox{0.78}{0.408}}&\secondres{\scalebox{0.78}{0.379}}&\secondres{\scalebox{0.78}{0.422}}&\scalebox{0.78}{0.462}&\scalebox{0.78}{0.468}&\scalebox{0.78}{0.775}&\scalebox{0.78}{0.665}&\scalebox{0.78}{0.956}&\scalebox{0.78}{0.716}&\scalebox{0.78}{0.441}&\scalebox{0.78}{0.459}&\scalebox{0.78}{0.605}&\scalebox{0.78}{0.551}&\scalebox{0.78}{0.463}&\scalebox{0.78}{0.474}&\scalebox{0.78}{0.562}&\scalebox{0.78}{0.560}&\scalebox{0.78}{0.515}&\scalebox{0.78}{0.511}&\scalebox{0.78}{3.647}&\scalebox{0.78}{1.625}
    \\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.316}}&\secondres{\scalebox{0.78}{0.384}}&\secondres{\scalebox{0.78}{0.324}}&\boldres{\scalebox{0.78}{0.381}}&\scalebox{0.78}{0.371}&\scalebox{0.78}{0.404}&\scalebox{0.78}{0.564}&\scalebox{0.78}{0.548}&\scalebox{0.78}{0.588}&\scalebox{0.78}{0.525}&\scalebox{0.78}{0.393}&\scalebox{0.78}{0.421}&\scalebox{0.78}{0.431}&\scalebox{0.78}{0.447}&\scalebox{0.78}{0.433}&\scalebox{0.78}{0.447}&\scalebox{0.78}{0.526}&\scalebox{0.78}{0.516}&\scalebox{0.78}{0.453}&\scalebox{0.78}{0.462}&\scalebox{0.78}{4.431}&\scalebox{0.78}{1.729}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}} 
    & \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.291}}&\boldres{\scalebox{0.78}{0.340}}&\secondres{\scalebox{0.78}{0.293}}&\scalebox{0.78}{0.346}&\scalebox{0.78}{0.338}&\scalebox{0.78}{0.375}&\scalebox{0.78}{0.361}&\scalebox{0.78}{0.403}&\scalebox{0.78}{0.316}&\scalebox{0.78}{0.362}&\scalebox{0.78}{0.302}&\scalebox{0.78}{0.345}&\scalebox{0.78}{0.299}&\secondres{\scalebox{0.78}{0.343}}&\scalebox{0.78}{0.379}&\scalebox{0.78}{0.419}&\scalebox{0.78}{0.386}&\scalebox{0.78}{0.398}&\scalebox{0.78}{0.505}&\scalebox{0.78}{0.475}&\scalebox{0.78}{0.672}&\scalebox{0.78}{0.571}\\
    & \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.327}}&\boldres{\scalebox{0.78}{0.365}}&\secondres{\scalebox{0.78}{0.333}}&\scalebox{0.78}{0.370}&\scalebox{0.78}{0.374}&\scalebox{0.78}{0.387}&\scalebox{0.78}{0.387}&\scalebox{0.78}{0.422}&\scalebox{0.78}{0.363}&\scalebox{0.78}{0.390}&\scalebox{0.78}{0.338}&\secondres{\scalebox{0.78}{0.368}}&\scalebox{0.78}{0.335}&\boldres{\scalebox{0.78}{0.365}}&\scalebox{0.78}{0.426}&\scalebox{0.78}{0.441}&\scalebox{0.78}{0.459}&\scalebox{0.78}{0.444}&\scalebox{0.78}{0.553}&\scalebox{0.78}{0.496}&\scalebox{0.78}{0.795}&\scalebox{0.78}{0.669}\\
    & \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.360}}&\boldres{\scalebox{0.78}{0.381}}&\secondres{\scalebox{0.78}{0.369}}&\scalebox{0.78}{0.392}&\scalebox{0.78}{0.410}&\scalebox{0.78}{0.411}&\scalebox{0.78}{0.605}&\scalebox{0.78}{0.572}&\scalebox{0.78}{0.408}&\scalebox{0.78}{0.426}&\scalebox{0.78}{0.373}&\scalebox{0.78}{0.388}&\secondres{\scalebox{0.78}{0.369}}&\secondres{\scalebox{0.78}{0.386}}&\scalebox{0.78}{0.445}&\scalebox{0.78}{0.459}&\scalebox{0.78}{0.495}&\scalebox{0.78}{0.464}&\scalebox{0.78}{0.621}&\scalebox{0.78}{0.537}&\scalebox{0.78}{1.212}&\scalebox{0.78}{0.871}\\
    & \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.415}}&\boldres{\scalebox{0.78}{0.417}}&\secondres{\scalebox{0.78}{0.416}}&\secondres{\scalebox{0.78}{0.420}}&\scalebox{0.78}{0.478}&\scalebox{0.78}{0.450}&\scalebox{0.78}{0.703}&\scalebox{0.78}{0.645}&\scalebox{0.78}{0.481}&\scalebox{0.78}{0.476}&\scalebox{0.78}{0.420}&\secondres{\scalebox{0.78}{0.420}}&\scalebox{0.78}{0.425}&\scalebox{0.78}{0.421}&\scalebox{0.78}{0.543}&\scalebox{0.78}{0.490}&\scalebox{0.78}{0.585}&\scalebox{0.78}{0.516}&\scalebox{0.78}{0.671}&\scalebox{0.78}{0.561}&\scalebox{0.78}{1.166}&\scalebox{0.78}{0.823}\\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.348}}&\boldres{\scalebox{0.78}{0.375}}&\secondres{\scalebox{0.78}{0.353}}&\scalebox{0.78}{0.382}&\secondres{\scalebox{0.78}{0.353}}&\scalebox{0.78}{0.382}&\scalebox{0.78}{0.514}&\scalebox{0.78}{0.510}&\scalebox{0.78}{0.392}&\scalebox{0.78}{0.413}&\scalebox{0.78}{0.358}&\scalebox{0.78}{0.38}&\scalebox{0.78}{0.357}&\secondres{\scalebox{0.78}{0.379}}&\scalebox{0.78}{0.448}&\scalebox{0.78}{0.452}&\scalebox{0.78}{0.481}&\scalebox{0.78}{0.456}&\scalebox{0.78}{0.588}&\scalebox{0.78}{0.517}&\scalebox{0.78}{0.961}&\scalebox{0.78}{0.733}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}} 
    & \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.164}}&\boldres{\scalebox{0.78}{0.254}}&\scalebox{0.78}{0.166}&\secondres{\scalebox{0.78}{0.256}}&\scalebox{0.78}{0.187}&\scalebox{0.78}{0.267}&\scalebox{0.78}{0.275}&\scalebox{0.78}{0.358}&\scalebox{0.78}{0.179}&\scalebox{0.78}{0.275}&\secondres{\scalebox{0.78}{0.165}}&\secondres{\scalebox{0.78}{0.256}}&\scalebox{0.78}{0.167}&\scalebox{0.78}{0.260}&\scalebox{0.78}{0.203}&\scalebox{0.78}{0.287}&\scalebox{0.78}{0.192}&\scalebox{0.78}{0.274}&\scalebox{0.78}{0.255}&\scalebox{0.78}{0.339}&\scalebox{0.78}{0.365}&\scalebox{0.78}{0.453}\\
    & \scalebox{0.78}{192} &\secondres{\scalebox{0.78}{0.223}}&\boldres{\scalebox{0.78}{0.295}}&\secondres{\scalebox{0.78}{0.223}}&\secondres{\scalebox{0.78}{0.296}}&\scalebox{0.78}{0.249}&\scalebox{0.78}{0.309}&\scalebox{0.78}{0.345}&\scalebox{0.78}{0.400}&\scalebox{0.78}{0.307}&\scalebox{0.78}{0.376}&\boldres{\scalebox{0.78}{0.222}}&\secondres{\scalebox{0.78}{0.296}}&\scalebox{0.78}{0.224}&\scalebox{0.78}{0.303}&\scalebox{0.78}{0.269}&\scalebox{0.78}{0.328}&\scalebox{0.78}{0.280}&\scalebox{0.78}{0.339}&\scalebox{0.78}{0.281}&\scalebox{0.78}{0.340}&\scalebox{0.78}{0.533}&\scalebox{0.78}{0.563}\\
    & \scalebox{0.78}{336} &\scalebox{0.78}{0.279}&\secondres{\scalebox{0.78}{0.330}}&\boldres{\scalebox{0.78}{0.274}}&\boldres{\scalebox{0.78}{0.329}}&\scalebox{0.78}{0.321}&\scalebox{0.78}{0.351}&\scalebox{0.78}{0.657}&\scalebox{0.78}{0.528}&\scalebox{0.78}{0.325}&\scalebox{0.78}{0.388}&\secondres{\scalebox{0.78}{0.277}}&\scalebox{0.78}{0.333}&\scalebox{0.78}{0.281}&\scalebox{0.78}{0.342}&\scalebox{0.78}{0.325}&\scalebox{0.78}{0.366}&\scalebox{0.78}{0.334}&\scalebox{0.78}{0.361}&\scalebox{0.78}{0.339}&\scalebox{0.78}{0.372}&\scalebox{0.78}{1.363}&\scalebox{0.78}{0.887}\\
    & \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.359}}&\boldres{\scalebox{0.78}{0.383}}&\secondres{\scalebox{0.78}{0.362}}&\secondres{\scalebox{0.78}{0.385}}&\scalebox{0.78}{0.408}&\scalebox{0.78}{0.403}&\scalebox{0.78}{1.208}&\scalebox{0.78}{0.753}&\scalebox{0.78}{0.502}&\scalebox{0.78}{0.490}&\scalebox{0.78}{0.371}&\scalebox{0.78}{0.389}&\scalebox{0.78}{0.397}&\scalebox{0.78}{0.421}&\scalebox{0.78}{0.421}&\scalebox{0.78}{0.415}&\scalebox{0.78}{0.417}&\scalebox{0.78}{0.413}&\scalebox{0.78}{0.422}&\scalebox{0.78}{0.419}&\scalebox{0.78}{3.379}&\scalebox{0.78}{1.388}\\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.256}}&\boldres{\scalebox{0.78}{0.315}}&\boldres{\scalebox{0.78}{0.256}}&\secondres{\scalebox{0.78}{0.317}}&\scalebox{0.78}{0.291}&\scalebox{0.78}{0.333}&\scalebox{0.78}{0.621}&\scalebox{0.78}{0.510}&\scalebox{0.78}{0.328}&\scalebox{0.78}{0.382}&\secondres{\scalebox{0.78}{0.259}}&\scalebox{0.78}{0.319}&\scalebox{0.78}{0.267}&\scalebox{0.78}{0.332}&\scalebox{0.78}{0.304}&\scalebox{0.78}{0.349}&\scalebox{0.78}{0.306}&\scalebox{0.78}{0.347}&\scalebox{0.78}{0.324}&\scalebox{0.78}{0.368}&\scalebox{0.78}{1.410}&\scalebox{0.78}{0.823}\\
    % \midrule
    
    % \multicolumn{2}{c}{\scalebox{0.78}{{$1^{\text{st}}$ Count}}}&\scalebox{0.78}{65} \\
    \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{\multirow{3}{*}{Models}} & \multicolumn{8}{c}{\rotatebox{0}{\scalebox{1}{\revise{\textbf{Unified Hyperparameter}}}}} & \multicolumn{8}{c}{\rotatebox{0}{\scalebox{1}{\revisenew{\textbf{Searched Hyperparameter}}}}} \\
    \cmidrule(lr){3-10}\cmidrule(lr){11-18}
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\textbf{}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\textbf{TimeMixer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Scaleformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{MTSMixer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TSMixer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\textbf{TimeMixer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Scaleformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{MTSMixer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TSMixer}}} \\
    \multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.8}{(\textbf{Ours})}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{scaleformer}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023mtsmixers}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{chen2023tsmixer}}} & \multicolumn{2}{c}{\scalebox{0.8}{(\textbf{Ours})}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{scaleformer}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023mtsmixers}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{chen2023tsmixer}}}
    \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){12-13}\cmidrule(lr){13-14}\cmidrule(lr){14-16}\cmidrule(lr){17-18}
    \multicolumn{2}{c}{Metric} & \scalebox{0.85}{MSE} & \scalebox{0.85}{MAE} & \scalebox{0.85}{MSE} & \scalebox{0.85}{MAE} & \scalebox{0.85}{MSE} & \scalebox{0.85}{MAE} & \scalebox{0.85}{MSE} & \scalebox{0.85}{MAE} & \scalebox{0.85}{MSE} & \scalebox{0.85}{MAE} & \scalebox{0.85}{MSE} & \scalebox{0.85}{MAE} & \scalebox{0.85}{MSE} & \scalebox{0.85}{MAE} & \scalebox{0.85}{MSE} & \scalebox{0.85}{MAE} \\
    \toprule

 \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.163}}&\boldres{\scalebox{0.85}{0.209}}&\scalebox{0.85}{0.220}&\scalebox{0.85}{0.289}&\scalebox{0.85}{0.173}&\scalebox{0.85}{0.224}&\scalebox{0.85}{0.175}&\scalebox{0.85}{0.247}&\boldres{\scalebox{0.85}{0.147}}&\boldres{\scalebox{0.85}{0.197}} &\scalebox{0.85}{0.192} &\scalebox{0.85}{0.241} &\scalebox{0.85}{0.167} &\scalebox{0.85}{0.221} &\scalebox{0.85}{0.149} &\scalebox{0.85}{0.198}\\
    
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.208}}&\boldres{\scalebox{0.85}{0.250}}&\scalebox{0.85}{0.341}&\scalebox{0.85}{0.385}&\scalebox{0.85}{0.219}&\scalebox{0.85}{0.261}&\scalebox{0.85}{0.224}&\scalebox{0.85}{0.294} &\boldres{\scalebox{0.85}{0.189}}&\boldres{\scalebox{0.85}{0.239}} &\scalebox{0.85}{0.220} &\scalebox{0.85}{0.288} &\scalebox{0.85}{0.208} &\scalebox{0.85}{0.250} &\scalebox{0.85}{0.201} &\scalebox{0.85}{0.251}\\
    
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.251}}&\boldres{\scalebox{0.85}{0.287}}&\scalebox{0.85}{0.463}&\scalebox{0.85}{0.455}&\scalebox{0.85}{0.274}&\scalebox{0.85}{0.300}&\scalebox{0.85}{0.262}&\scalebox{0.85}{0.326}&\boldres{\scalebox{0.85}{0.241}}&\boldres{\scalebox{0.85}{0.280}}
    &\scalebox{0.85}{0.288} &\scalebox{0.85}{0.324} &\scalebox{0.85}{0.298} &\scalebox{0.85}{0.302} &\scalebox{0.85}{0.287} &\scalebox{0.85}{0.291}
    \\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.339}}&\boldres{\scalebox{0.85}{0.341}}&\scalebox{0.85}{0.640}&\scalebox{0.85}{0.565}&\scalebox{0.85}{0.365}&\scalebox{0.85}{0.359}&\scalebox{0.85}{0.349}&\scalebox{0.85}{0.348}&\boldres{\scalebox{0.85}{0.310}}&\boldres{\scalebox{0.85}{0.330}}
    &\scalebox{0.85}{0.321} &\scalebox{0.85}{0.360} &\scalebox{0.85}{0.344} &\scalebox{0.85}{0.339} &\scalebox{0.85}{0.320} &\scalebox{0.85}{0.336}
    \\
    \cmidrule(lr){2-18}
    & \scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.240}}&\boldres{\scalebox{0.85}{0.271}}&\scalebox{0.85}{0.416}&\scalebox{0.85}{0.423}&\scalebox{0.85}{0.258}&\scalebox{0.85}{0.286}&\scalebox{0.85}{0.253}&\scalebox{0.85}{0.304}&\boldres{\scalebox{0.85}{0.222}}&\boldres{\scalebox{0.85}{0.262}}
    &\scalebox{0.85}{0.248} &\scalebox{0.85}{0.304} &\scalebox{0.85}{0.254} &\scalebox{0.85}{0.278} &\scalebox{0.85}{0.240} &\scalebox{0.85}{0.269}\\
    \midrule
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Solar-Energy}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.189}}&\boldres{\scalebox{0.85}{0.259}}&\scalebox{0.85}{0.271}&\scalebox{0.85}{0.331}&\scalebox{0.85}{0.217}&\scalebox{0.85}{0.272}&\scalebox{0.85}{0.216}&\scalebox{0.85}{0.294}&\boldres{\scalebox{0.85}{0.167}}&\boldres{\scalebox{0.85}{0.220}}
    &\scalebox{0.85}{0.224} &\scalebox{0.85}{0.328} &\scalebox{0.85}{0.199} &\scalebox{0.85}{0.251} &\scalebox{0.85}{0.190} &\scalebox{0.85}{0.272}
    \\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.222}}&\boldres{\scalebox{0.85}{0.283}}&\scalebox{0.85}{0.288}&\scalebox{0.85}{0.332}&\scalebox{0.85}{0.258}&\scalebox{0.85}{0.299}&\scalebox{0.85}{0.294}&\scalebox{0.85}{0.359}&\boldres{\scalebox{0.85}{0.187}}&\boldres{\scalebox{0.85}{0.249}}
    &\scalebox{0.85}{0.247} &\scalebox{0.85}{0.312} &\scalebox{0.85}{0.221} &\scalebox{0.85}{0.275} &\scalebox{0.85}{0.207} &\scalebox{0.85}{0.278}
    \\
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.231}}&\boldres{\scalebox{0.85}{0.292}}&\scalebox{0.85}{0.358}&\scalebox{0.85}{0.412}&\scalebox{0.85}{0.278}&\scalebox{0.85}{0.310}&\scalebox{0.85}{0.302}&\scalebox{0.85}{0.367}&\boldres{\scalebox{0.85}{0.200}}&\boldres{\scalebox{0.85}{0.258}}
    &\scalebox{0.85}{0.274} &\scalebox{0.85}{0.308} &\scalebox{0.85}{0.231} &\scalebox{0.85}{0.281} &\scalebox{0.85}{0.246} &\scalebox{0.85}{0.304}
    \\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.223}}&\boldres{\scalebox{0.85}{0.285}}&\scalebox{0.85}{0.377}&\scalebox{0.85}{0.437}&\scalebox{0.85}{0.293}&\scalebox{0.85}{0.321}&\scalebox{0.85}{0.311}&\scalebox{0.85}{0.372}&\boldres{\scalebox{0.85}{0.215}}&\boldres{\scalebox{0.85}{0.250}}
    &\scalebox{0.85}{0.335} &\scalebox{0.85}{0.384} &\scalebox{0.85}{0.270} &\scalebox{0.85}{0.301} &\scalebox{0.85}{0.274} &\scalebox{0.85}{0.308}
    \\
    \cmidrule(lr){2-18}
    & \scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.216}}&\boldres{\scalebox{0.85}{0.280}}&\scalebox{0.85}{0.323}&\scalebox{0.85}{0.378}&\scalebox{0.85}{0.261}&\scalebox{0.85}{0.300}&\scalebox{0.85}{0.280}&\scalebox{0.85}{0.348}&\boldres{\scalebox{0.85}{0.192}}&\boldres{\scalebox{0.85}{0.244}}
    &\scalebox{0.85}{0.270} &\scalebox{0.85}{0.333} &\scalebox{0.85}{0.230} &\scalebox{0.85}{0.277} &\scalebox{0.85}{0.229} &\scalebox{0.85}{0.283}
    \\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Electricity}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.153}}&\boldres{\scalebox{0.85}{0.247}}&\scalebox{0.85}{0.182}&\scalebox{0.85}{0.297}&\scalebox{0.85}{0.173}&\scalebox{0.85}{0.270}&\scalebox{0.85}{0.190}&\scalebox{0.85}{0.299}&\boldres{\scalebox{0.85}{0.129}}&\boldres{\scalebox{0.85}{0.224}}
    &\scalebox{0.85}{0.162} &\scalebox{0.85}{0.274} &\scalebox{0.85}{0.154} &\scalebox{0.85}{0.267} &\scalebox{0.85}{0.142} &\scalebox{0.85}{0.234}
    \\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.166}}&\boldres{\scalebox{0.85}{0.256}}&\scalebox{0.85}{0.188}&\scalebox{0.85}{0.300}&\scalebox{0.85}{0.186}&\scalebox{0.85}{0.280}&\scalebox{0.85}{0.216}&\scalebox{0.85}{0.323}&\boldres{\scalebox{0.85}{0.140}} &\boldres{\scalebox{0.85}{0.220}}
    &\scalebox{0.85}{0.171} &\scalebox{0.85}{0.284} &\scalebox{0.85}{0.168} &\scalebox{0.85}{0.272} &\scalebox{0.85}{0.154} &\scalebox{0.85}{0.248}
    \\
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.185}}&\boldres{\scalebox{0.85}{0.277}}&\scalebox{0.85}{0.210}&\scalebox{0.85}{0.324}&\scalebox{0.85}{0.204}&\scalebox{0.85}{0.297}&\scalebox{0.85}{0.226}&\scalebox{0.85}{0.334}&\boldres{\scalebox{0.85}{0.161}} &\boldres{\scalebox{0.85}{0.255}}
    &\scalebox{0.85}{0.192} &\scalebox{0.85}{0.304} &\scalebox{0.85}{0.182} &\scalebox{0.85}{0.281} &\boldres{\scalebox{0.85}{0.161}} &\scalebox{0.85}{0.262}
    \\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.225}}&\boldres{\scalebox{0.85}{0.310}}&\scalebox{0.85}{0.232}&\scalebox{0.85}{0.339}&\scalebox{0.85}{0.241}&\scalebox{0.85}{0.326}&\scalebox{0.85}{0.250}&\scalebox{0.85}{0.353}&\boldres{\scalebox{0.85}{0.194}} &\boldres{\scalebox{0.85}{0.287}}
    &\scalebox{0.85}{0.238} &\scalebox{0.85}{0.332} &\scalebox{0.85}{0.212} &\scalebox{0.85}{0.321} &\scalebox{0.85}{0.209} &\scalebox{0.85}{0.304}
    \\
    \cmidrule(lr){2-18}
    & \scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.182}}&\boldres{\scalebox{0.85}{0.272}}&\scalebox{0.85}{0.203}&\scalebox{0.85}{0.315}&\scalebox{0.85}{0.201}&\scalebox{0.85}{0.293}&\scalebox{0.85}{0.220}&\scalebox{0.85}{0.327}&\boldres{\scalebox{0.85}{0.156}} &\boldres{\scalebox{0.85}{0.246} } 
    &\scalebox{0.85}{0.191} &\scalebox{0.85}{0.298} &\scalebox{0.85}{0.179} &\scalebox{0.85}{0.286} &\scalebox{0.85}{0.167} &\scalebox{0.85}{0.262}
    \\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Traffic}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.462}}&\boldres{\scalebox{0.85}{0.285}}&\scalebox{0.85}{0.564}&\scalebox{0.85}{0.351}&\scalebox{0.85}{0.523}&\scalebox{0.85}{0.357}&\scalebox{0.85}{0.499}&\scalebox{0.85}{0.344}&\boldres{\scalebox{0.85}{0.360}}&\boldres{\scalebox{0.85}{0.249}}
    &\scalebox{0.85}{0.409} &\scalebox{0.85}{0.281} &\scalebox{0.85}{0.514} &\scalebox{0.85}{0.338} &\scalebox{0.85}{0.398} &\scalebox{0.85}{0.272}
    \\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.473}}&\boldres{\scalebox{0.85}{0.296}}&\scalebox{0.85}{0.570}&\scalebox{0.85}{0.349}&\scalebox{0.85}{0.535}&\scalebox{0.85}{0.367}&\scalebox{0.85}{0.540}&\scalebox{0.85}{0.370}&\boldres{\scalebox{0.85}{0.375}}&\boldres{\scalebox{0.85}{0.250}}
    &\scalebox{0.85}{0.418} &\scalebox{0.85}{0.294} &\scalebox{0.85}{0.519} &\scalebox{0.85}{0.351} &\scalebox{0.85}{0.402} &\scalebox{0.85}{0.281}
    \\
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.498}}&\boldres{\scalebox{0.85}{0.296}}&\scalebox{0.85}{0.576}&\scalebox{0.85}{0.349}&\scalebox{0.85}{0.566}&\scalebox{0.85}{0.379}&\scalebox{0.85}{0.557}&\scalebox{0.85}{0.378}&\boldres{\scalebox{0.85}{0.385}}&\boldres{\scalebox{0.85}{0.270}}
    &\scalebox{0.85}{0.427} &\scalebox{0.85}{0.294} &\scalebox{0.85}{0.557} &\scalebox{0.85}{0.361} &\scalebox{0.85}{0.412} &\scalebox{0.85}{0.294}
    \\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.506}}&\boldres{\scalebox{0.85}{0.313}}&\scalebox{0.85}{0.602}&\scalebox{0.85}{0.360}&\scalebox{0.85}{0.608}&\scalebox{0.85}{0.397}&\scalebox{0.85}{0.586}&\scalebox{0.85}{0.397} &\boldres{\scalebox{0.85}{0.430}}&\boldres{\scalebox{0.85}{0.281}}
    &\scalebox{0.85}{0.518} &\scalebox{0.85}{0.356} &\scalebox{0.85}{0.569} &\scalebox{0.85}{0.362} &\scalebox{0.85}{0.448} &\scalebox{0.85}{0.311}
    \\
    \cmidrule(lr){2-18}
    & \scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.484}}&\boldres{\scalebox{0.85}{0.297}}&\scalebox{0.85}{0.578}&\scalebox{0.85}{0.352}&\scalebox{0.85}{0.558}&\scalebox{0.85}{0.375}&\scalebox{0.85}{0.546}&\scalebox{0.85}{0.372}&\boldres{\scalebox{0.85}{0.387}}&\boldres{\scalebox{0.85}{0.262}}
    &\scalebox{0.85}{0.443} &\scalebox{0.85}{0.307} &\scalebox{0.85}{0.539} &\scalebox{0.85}{0.354} &\scalebox{0.85}{0.415} &\scalebox{0.85}{0.290}
    \\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.375}}&\boldres{\scalebox{0.85}{0.400}}&\scalebox{0.85}{0.401}&\scalebox{0.85}{0.428}&\scalebox{0.85}{0.418}&\scalebox{0.85}{0.437}&\scalebox{0.85}{0.387}&\scalebox{0.85}{0.411}&\boldres{\scalebox{0.85}{0.361}}&\boldres{\scalebox{0.85}{0.390}}
    &\scalebox{0.85}{0.381} &\scalebox{0.85}{0.412} &\scalebox{0.85}{0.397} &\scalebox{0.85}{0.428} &\scalebox{0.85}{0.370} &\scalebox{0.85}{0.402}
    \\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.429}}&\boldres{\scalebox{0.85}{0.421}}&\scalebox{0.85}{0.471}&\scalebox{0.85}{0.478}&\scalebox{0.85}{0.463}&\scalebox{0.85}{0.460}&\scalebox{0.85}{0.441}&\scalebox{0.85}{0.437}&\scalebox{0.85}{0.409}&\boldres{\scalebox{0.85}{0.414}}
    &\scalebox{0.85}{0.445} &\scalebox{0.85}{0.441} &\scalebox{0.85}{0.452} &\scalebox{0.85}{0.466} &\boldres{\scalebox{0.85}{0.406}} &\boldres{\scalebox{0.85}{0.414}}
    \\
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.484}}&\boldres{\scalebox{0.85}{0.458}}&\scalebox{0.85}{0.527}&\scalebox{0.85}{0.498}&\scalebox{0.85}{0.516}&\scalebox{0.85}{0.478}&\scalebox{0.85}{0.507}&\scalebox{0.85}{0.467}&\scalebox{0.85}{0.430}&\boldres{\scalebox{0.85}{0.429}}
    &\scalebox{0.85}{0.501} &\scalebox{0.85}{0.484} &\scalebox{0.85}{0.487} &\scalebox{0.85}{0.462} &\boldres{\scalebox{0.85}{0.424}} &\scalebox{0.85}{0.434}
    \\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.498}}&\boldres{\scalebox{0.85}{0.482}}&\scalebox{0.85}{0.578}&\scalebox{0.85}{0.547}&\scalebox{0.85}{0.532}&\scalebox{0.85}{0.549}&\scalebox{0.85}{0.527}&\scalebox{0.85}{0.548}&\boldres{\scalebox{0.85}{0.445}}&\boldres{\scalebox{0.85}{0.460}}
    &\scalebox{0.85}{0.544} &\scalebox{0.85}{0.528} &\scalebox{0.85}{0.510} &\scalebox{0.85}{0.506} &\scalebox{0.85}{0.471} &\scalebox{0.85}{0.479}
    \\
    \cmidrule(lr){2-18}
    & \scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.447}}&\boldres{\scalebox{0.85}{0.440}}&\scalebox{0.85}{0.495}&\scalebox{0.85}{0.488}&\scalebox{0.85}{0.482}&\scalebox{0.85}{0.481}&\scalebox{0.85}{0.466}&\scalebox{0.85}{0.467}&\boldres{\scalebox{0.85}{0.411}}&\boldres{\scalebox{0.85}{0.423}}
    &\scalebox{0.85}{0.468} &\scalebox{0.85}{0.466} &\scalebox{0.85}{0.461} &\scalebox{0.85}{0.464} &\scalebox{0.85}{0.418} &\scalebox{0.85}{0.432}
    \\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.289}}&\boldres{\scalebox{0.85}{0.341}}&\scalebox{0.85}{0.368}&\scalebox{0.85}{0.398}&\scalebox{0.85}{0.343}&\scalebox{0.85}{0.378}&\scalebox{0.85}{0.308}&\scalebox{0.85}{0.357}&\boldres{\scalebox{0.85}{0.271}}&\boldres{\scalebox{0.85}{0.330}}
    &\scalebox{0.85}{0.340} &\scalebox{0.85}{0.394} &\scalebox{0.85}{0.328} &\scalebox{0.85}{0.367} &\scalebox{0.85}{0.271} &\scalebox{0.85}{0.339}
    \\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.372}}&\boldres{\scalebox{0.85}{0.392}}&\scalebox{0.85}{0.431}&\scalebox{0.85}{0.446}&\scalebox{0.85}{0.422}&\scalebox{0.85}{0.425}&\scalebox{0.85}{0.395}&\scalebox{0.85}{0.404}&\boldres{\scalebox{0.85}{0.317}}&\boldres{\scalebox{0.85}{0.402}}
    &\scalebox{0.85}{0.401} &\scalebox{0.85}{0.414} &\scalebox{0.85}{0.404} &\scalebox{0.85}{0.426} &\scalebox{0.85}{0.344} &\scalebox{0.85}{0.397}
    \\
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.386}}&\boldres{\scalebox{0.85}{0.414}}&\scalebox{0.85}{0.486}&\scalebox{0.85}{0.474}&\scalebox{0.85}{0.462}&\scalebox{0.85}{0.460}&\scalebox{0.85}{0.428}&\scalebox{0.85}{0.434}&\boldres{\scalebox{0.85}{0.332}}&\boldres{\scalebox{0.85}{0.396}}
    &\scalebox{0.85}{0.437} &\scalebox{0.85}{0.448} &\scalebox{0.85}{0.406} &\scalebox{0.85}{0.434} &\scalebox{0.85}{0.360} &\scalebox{0.85}{0.400}
    \\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.412}}&\boldres{\scalebox{0.85}{0.434}}&\scalebox{0.85}{0.517}&\scalebox{0.85}{0.522}&\scalebox{0.85}{0.476}&\scalebox{0.85}{0.475}&\scalebox{0.85}{0.443}&\scalebox{0.85}{0.451}&\boldres{\scalebox{0.85}{0.342}}&\boldres{\scalebox{0.85}{0.408}}
    &\scalebox{0.85}{0.469} &\scalebox{0.85}{0.471} &\scalebox{0.85}{0.448} &\scalebox{0.85}{0.463} &\scalebox{0.85}{0.428} &\scalebox{0.85}{0.461}
    \\
    \cmidrule(lr){2-18}
    & \scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.364}}&\boldres{\scalebox{0.85}{0.395}}&\scalebox{0.85}{0.451}&\scalebox{0.85}{0.460}&\scalebox{0.85}{0.426}&\scalebox{0.85}{0.435}&\scalebox{0.85}{0.394}&\scalebox{0.85}{0.412}&\boldres{\scalebox{0.85}{0.316}}&\boldres{\scalebox{0.85}{0.384}}
    &\scalebox{0.85}{0.412} &\scalebox{0.85}{0.432} &\scalebox{0.85}{0.397} &\scalebox{0.85}{0.422} &\scalebox{0.85}{0.350} &\scalebox{0.85}{0.399}
    \\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.320}}&\boldres{\scalebox{0.85}{0.357}}&\scalebox{0.85}{0.383}&\scalebox{0.85}{0.408}&\scalebox{0.85}{0.344}&\scalebox{0.85}{0.378}&\scalebox{0.85}{0.331}&\scalebox{0.85}{0.378}&\scalebox{0.85}{0.291}&\scalebox{0.85}{0.340}
    &\scalebox{0.85}{0.338} &\scalebox{0.85}{0.375} &\scalebox{0.85}{0.316} &\scalebox{0.85}{0.362} &\boldres{\scalebox{0.85}{0.288}} &\boldres{\scalebox{0.85}{0.336}}
    \\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.361}}&\boldres{\scalebox{0.85}{0.381}}&\scalebox{0.85}{0.417}&\scalebox{0.85}{0.421}&\scalebox{0.85}{0.397}&\scalebox{0.85}{0.408}&\scalebox{0.85}{0.386}&\scalebox{0.85}{0.399}&\boldres{\scalebox{0.85}{0.327}}&\boldres{\scalebox{0.85}{0.365}}
    &\scalebox{0.85}{0.392} &\scalebox{0.85}{0.406} &\scalebox{0.85}{0.374} &\scalebox{0.85}{0.391} &\scalebox{0.85}{0.332} &\scalebox{0.85}{0.374}
    \\
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.390}}&\boldres{\scalebox{0.85}{0.404}}&\scalebox{0.85}{0.437}&\scalebox{0.85}{0.448}&\scalebox{0.85}{0.429}&\scalebox{0.85}{0.430}&\scalebox{0.85}{0.426}&\scalebox{0.85}{0.421}&\scalebox{0.85}{0.360}&\boldres{\scalebox{0.85}{0.381}}
    &\scalebox{0.85}{0.410} &\scalebox{0.85}{0.426} &\scalebox{0.85}{0.408} &\scalebox{0.85}{0.411} &\boldres{\scalebox{0.85}{0.358}} &\scalebox{0.85}{0.381}
    \\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.454}}&\boldres{\scalebox{0.85}{0.441}}&\scalebox{0.85}{0.512}&\scalebox{0.85}{0.481}&\scalebox{0.85}{0.489}&\scalebox{0.85}{0.460}&\scalebox{0.85}{0.489}&\scalebox{0.85}{0.465}&\boldres{\scalebox{0.85}{0.415}}&\boldres{\scalebox{0.85}{0.417}}
    &\scalebox{0.85}{0.481} &\scalebox{0.85}{0.476} &\scalebox{0.85}{0.472} &\scalebox{0.85}{0.454} &\scalebox{0.85}{0.420} &\boldres{\scalebox{0.85}{0.417}}
    \\
    \cmidrule(lr){2-18}
    & \scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.381}}&\boldres{\scalebox{0.85}{0.395}}&\scalebox{0.85}{0.438}&\scalebox{0.85}{0.440}&\scalebox{0.85}{0.415}&\scalebox{0.85}{0.419}&\scalebox{0.85}{0.408}&\scalebox{0.85}{0.416}&\boldres{\scalebox{0.85}{0.348}}&\boldres{\scalebox{0.85}{0.375}}
    &\scalebox{0.85}{0.406} &\scalebox{0.85}{0.421} &\scalebox{0.85}{0.393} &\scalebox{0.85}{0.405} &\scalebox{0.85}{0.350} &\scalebox{0.85}{0.377}
    \\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}} 
    & \scalebox{0.85}{96} &\boldres{\scalebox{0.85}{0.175}}&\boldres{\scalebox{0.85}{0.258}}&\scalebox{0.85}{0.201}&\scalebox{0.85}{0.297}&\scalebox{0.85}{0.191}&\scalebox{0.85}{0.278}&\scalebox{0.85}{0.179}&\scalebox{0.85}{0.282}&\scalebox{0.85}{0.164}&\scalebox{0.85}{0.254}
    &\scalebox{0.85}{0.192} &\scalebox{0.85}{0.274} &\scalebox{0.85}{0.187} &\scalebox{0.85}{0.268} &\boldres{\scalebox{0.85}{0.160}} &\boldres{\scalebox{0.85}{0.249}}
    \\
    & \scalebox{0.85}{192} &\boldres{\scalebox{0.85}{0.237}}&\boldres{\scalebox{0.85}{0.299}}&\scalebox{0.85}{0.261}&\scalebox{0.85}{0.324}&\scalebox{0.85}{0.258}&\scalebox{0.85}{0.320}&\scalebox{0.85}{0.244}&\scalebox{0.85}{0.305}&\boldres{\scalebox{0.85}{0.223}}&\boldres{\scalebox{0.85}{0.295}}
    &\scalebox{0.85}{0.248} &\scalebox{0.85}{0.322} &\scalebox{0.85}{0.237} &\scalebox{0.85}{0.301} &\scalebox{0.85}{0.228} &\scalebox{0.85}{0.299}
    \\
    & \scalebox{0.85}{336} &\boldres{\scalebox{0.85}{0.298}}&\boldres{\scalebox{0.85}{0.340}}&\scalebox{0.85}{0.328}&\scalebox{0.85}{0.366}&\scalebox{0.85}{0.319}&\scalebox{0.85}{0.357}&\scalebox{0.85}{0.320}&\scalebox{0.85}{0.357}&\scalebox{0.85}{0.279}&\scalebox{0.85}{0.330}
    &\scalebox{0.85}{0.301} &\scalebox{0.85}{0.348} &\scalebox{0.85}{0.299} &\scalebox{0.85}{0.352} &\boldres{\scalebox{0.85}{0.269}} &\boldres{\scalebox{0.85}{0.328}}
    \\
    & \scalebox{0.85}{720} &\boldres{\scalebox{0.85}{0.391}}&\boldres{\scalebox{0.85}{0.396}}&\scalebox{0.85}{0.424}&\scalebox{0.85}{0.417}&\scalebox{0.85}{0.417}&\scalebox{0.85}{0.412}&\scalebox{0.85}{0.419}&\scalebox{0.85}{0.432}&\boldres{\scalebox{0.85}{0.359}}&\boldres{\scalebox{0.85}{0.383}}
    &\scalebox{0.85}{0.411} &\scalebox{0.85}{0.398} &\scalebox{0.85}{0.413} &\scalebox{0.85}{0.419} &\scalebox{0.85}{0.421} &\scalebox{0.85}{0.426}
    \\
    \cmidrule(lr){2-18}
    &\scalebox{0.85}{Avg} &\boldres{\scalebox{0.85}{0.275}}&\boldres{\scalebox{0.85}{0.323}}&\scalebox{0.85}{0.303}&\scalebox{0.85}{0.351}&\scalebox{0.85}{0.296}&\scalebox{0.85}{0.342}&\scalebox{0.85}{0.290}&\scalebox{0.85}{0.344}&\boldres{\scalebox{0.85}{0.256}}&\boldres{\scalebox{0.85}{0.315}}
    &\scalebox{0.85}{0.288} &\scalebox{0.85}{0.336} &\scalebox{0.85}{0.284} &\scalebox{0.85}{0.335} &\scalebox{0.85}{0.270} &\scalebox{0.85}{0.326}
    \\
    % \midrule
    % \multicolumn{2}{c}{\scalebox{0.85}{{$1^{\text{st}}$ Count}}}&\scalebox{0.85}{65} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|c|c|c|c|c}
    \toprule
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{\textbf{TimeMixer}}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{Scaleformer}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{MTSMixer}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{TSMixer}}} 
    \\
    \multicolumn{2}{c}{}&\multicolumn{1}{c}{\scalebox{0.95}{(\textbf{Ours})}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\citeyearpar{scaleformer}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\citeyearpar{li2023mtsmixers}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\citeyearpar{chen2023tsmixer}}} 
    \\
    \toprule
    
    \multirow{3}{*}{\scalebox{1.0}{\rotatebox{0}{PEMS03}}} 
    & \scalebox{1.0}{MAE} & \boldres{\scalebox{1.0}{14.63}} & \scalebox{1.0}{17.66}  & \scalebox{1.0}{18.63} & \scalebox{1.0}{15.71}
    \\
    & \scalebox{1.0}{MAPE} & \boldres{\scalebox{1.0}{14.54}} & \scalebox{1.0}{17.58} & \scalebox{1.0}{19.35} & \scalebox{1.0}{15.28}
    \\
    & \scalebox{1.0}{RMSE} & \boldres{\scalebox{1.0}{23.28}} & \scalebox{1.0}{27.51} & \scalebox{1.0}{28.85} & \scalebox{1.0}{25.88}
    \\
    \midrule
    \multirow{3}{*}{\scalebox{1.0}{\rotatebox{0}{PEMS04}}} 
    & \scalebox{1.0}{MAE} & \boldres{\scalebox{1.0}{19.21}} & \scalebox{1.0}{22.68} & \scalebox{1.0}{25.57} & \scalebox{1.0}{20.86}
    \\
    & \scalebox{1.0}{MAPE} & \boldres{\scalebox{1.0}{12.53}} & \scalebox{1.0}{14.81} & \scalebox{1.0}{17.79} & \scalebox{1.0}{12.97}
    \\
    & \scalebox{1.0}{RMSE} & \boldres{\scalebox{1.0}{30.92} }& \scalebox{1.0}{35.61} & \scalebox{1.0}{39.92} & \scalebox{1.0}{32.68}
    \\

    \midrule
    \multirow{3}{*}{\scalebox{1.0}{\rotatebox{0}{PEMS07}}} 
    & \scalebox{1.0}{MAE} & \boldres{\scalebox{1.0}{20.57}} & \scalebox{1.0}{27.62} & \scalebox{1.0}{25.69} & \scalebox{1.0}{22.97} 
    \\
    & \scalebox{1.0}{MAPE} & \boldres{\scalebox{1.0}{8.62}} & \scalebox{1.0}{12.68} & \scalebox{1.0}{11.57} & \scalebox{1.0}{9.93} 
    \\ 
    & \scalebox{1.0}{RMSE} & \boldres{\scalebox{1.0}{33.59}} & \scalebox{1.0}{42.27} & \scalebox{1.0}{39.82} & \scalebox{1.0}{35.68} 
    \\

    \midrule
    \multirow{3}{*}{\scalebox{1.0}{\rotatebox{0}{PEMS08}}} 
    & \scalebox{1.0}{MAE} & \boldres{\scalebox{1.0}{15.22}} & \scalebox{1.0}{20.74} & \scalebox{1.0}{24.22}  & \scalebox{1.0}{18.79}
    \\
    & \scalebox{1.0}{MAPE} & \boldres{\scalebox{1.0}{9.67}} & \scalebox{1.0}{12.81} & \scalebox{1.0}{14.98} & \scalebox{1.0}{10.69} 
    \\
    & \scalebox{1.0}{RMSE} & \boldres{\scalebox{1.0}{24.26}} & \scalebox{1.0}{32.77} & \scalebox{1.0}{37.21} & \scalebox{1.0}{26.74} 
    \\
    
    \bottomrule
  \end{tabular}
\begin{tabular}{cc|c|c|c|c|c}
    \toprule
    \multicolumn{3}{c}{\multirow{2}{*}{Models}} & 
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{\textbf{TimeMixer}}}}& 
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{Scaleformer}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{{MTSMixer}}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{TSMixer}}} 
    \\
    \multicolumn{1}{c}{}&\multicolumn{1}{c}{} &\multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{\scalebox{0.95}{(\textbf{Ours})}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\citeyearpar{scaleformer}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\citeyearpar{li2023mtsmixers}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\citeyearpar{chen2023tsmixer}}} 
    \\
    \toprule
    \multicolumn{2}{c}{\multirow{3}{*}{\rotatebox{0}{\scalebox{1.0}{Yearly}}}}
    & \scalebox{1.0}{SMAPE} &\boldres{\scalebox{1.0}{13.206}} &\scalebox{1.0}{13.778} &\scalebox{1.0}{20.071} &{\scalebox{1.0}{19.845}} 
    \\
    & & \scalebox{1.0}{MASE} &\boldres{\scalebox{1.0}{2.916}} &\scalebox{1.0}{3.176} &{\scalebox{1.0}{4.537}} &\scalebox{1.0}{4.439}  
    \\
    & & \scalebox{1.0}{OWA}  &\boldres{\scalebox{1.0}{0.776}} &\scalebox{1.0}{0.871} &\scalebox{1.0}{1.185} &\scalebox{1.0}{1.166} 
    \\
    \midrule
    \multicolumn{2}{c}{\multirow{3}{*}{\rotatebox{0}{\scalebox{0.9}{Quarterly}}}}
    & \scalebox{1.0}{SMAPE} &\boldres{\scalebox{1.0}{9.996}} &\scalebox{1.0}{10.727} &{\scalebox{1.0}{16.371}} &\scalebox{1.0}{16.322} 
    \\
    & & \scalebox{1.0}{MASE} &\boldres{\scalebox{1.0}{1.166}} &{\scalebox{1.0}{1.291}} &\scalebox{1.0}{2.216} &\scalebox{1.0}{2.21} 
    \\
    & & \scalebox{1.0}{OWA} &\boldres{\scalebox{1.0}{0.825}} &{\scalebox{1.0}{0.954}} &\scalebox{1.0}{1.551} &\scalebox{1.0}{1.543} 
    \\
    \midrule
    \multicolumn{2}{c}{\multirow{3}{*}{\rotatebox{0}{\scalebox{1.0}{Monthly}}}}
    & \scalebox{1.0}{SMAPE} &\boldres{\scalebox{1.0}{12.605}} &\scalebox{1.0}{13.378} &{\scalebox{1.0}{18.947}} &\scalebox{1.0}{19.248} 
    \\
    & & \scalebox{1.0}{MASE} &\boldres{\scalebox{1.0}{0.919}} &\scalebox{1.0}{1.104} &{\scalebox{1.0}{1.725}} &\scalebox{1.0}{1.774} 
    \\
    & & \scalebox{1.0}{OWA}  &\boldres{\scalebox{1.0}{0.869}} &\scalebox{1.0}{0.972} &{\scalebox{1.0}{1.468}} &\scalebox{1.0}{1.501} 
    \\
    \midrule
    \multicolumn{2}{c}{\multirow{3}{*}{\rotatebox{0}{\scalebox{1.0}{Others}}}}
    & \scalebox{1.0}{SMAPE} &\boldres{\scalebox{1.0}{4.564}} &\scalebox{1.0}{4.972} &{\scalebox{1.0}{7.493}} &\scalebox{1.0}{7.494}  
    \\
    & & \scalebox{1.0}{MASE} &\boldres{\scalebox{1.0}{3.115}} &{\scalebox{1.0}{3.311}} &\scalebox{1.0}{5.457}  &\scalebox{1.0}{5.463} 
    \\
    & & \scalebox{1.0}{OWA} &\boldres{\scalebox{1.0}{0.982}} &\scalebox{1.0}{1.112} &\scalebox{1.0}{1.649}  &{\scalebox{1.0}{1.651}} 
    \\
    \midrule
    \multicolumn{2}{c|}{Weighted}
    &\scalebox{1.0}{SMAPE} &\boldres{\scalebox{1.0}{11.723}} &\scalebox{1.0}{12.978} &{\scalebox{1.0}{18.041}} &\scalebox{1.0}{18.095} 
    \\
    \multicolumn{2}{c|}{Average} &  \scalebox{1.0}{MASE} &\boldres{\scalebox{1.0}{1.559}} &\scalebox{1.0}{1.764} &{\scalebox{1.0}{2.677}} &\scalebox{1.0}{2.674} 
    \\
    & & \scalebox{1.0}{OWA}   &\boldres{\scalebox{1.0}{0.840}} &\scalebox{1.0}{0.921} &{\scalebox{1.0}{1.364}} &\scalebox{1.0}{1.336} 
    \\
    \bottomrule
  \end{tabular}
